On sensing-aware model predictive path-following control for a reversing general 2-trailer with a car-like tractor

The design of reliable path-following controllers is a key ingredient for successful deployment of self-driving vehicles. This controller-design problem is especially challenging for a general 2-trailer with a car-like tractor due to the vehicle's structurally unstable joint-angle kinematics in backward motion and the car-like tractor's curvature limitations which can cause the vehicle segments to fold and enter a jackknife state. Furthermore, advanced sensors with a limited field of view have been proposed to solve the joint-angle estimation problem online, which introduce additional restrictions on which vehicle states that can be reliably estimated. To incorporate these restrictions at the level of control, a model predictive path-following controller is proposed. By taking the vehicle's physical and sensing limitations into account, it is shown in real-world experiments that the performance of the proposed path-following controller in terms of suppressing disturbances and recovering from non-trivial initial states is significantly improved compared to a previously proposed solution where the constraints have been neglected.

==> curvature_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=110,
xtick={0,20,40,60,80,100},
xlabel style={font=\color{white!15!black}},
xlabel={time [$t$]},
ymin=-0.2,
ymax=0.2,
ytick = {-0.181,-0.1,0,0.1,0.181},
yticklabels={$-u_{\text{max}}$,$-0.1$,0,0.1,$u_{\text{max}}$},
ylabel style={font=\color{white!15!black}},
ylabel={$u$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	0	-0.181220059660632\\
	2.09999999999999	-0.181234292889002\\
	2.40000000000001	-0.174258041457904\\
	2.69999999999999	-0.166057085728255\\
	3	-0.156712907878671\\
	3.30000000000001	-0.145269251210635\\
	3.59999999999999	-0.132780341489365\\
	3.90000000000001	-0.119014957372457\\
	4.19999999999999	-0.103193225230058\\
	4.5	-0.0863707148991466\\
	4.80000000000001	-0.0701155800699382\\
	5.09999999999999	-0.0535022130779339\\
	5.40000000000001	-0.0373002127201971\\
	5.69999999999999	-0.0213538048274984\\
	6.30000000000001	0.0144335339923316\\
	6.59999999999999	0.0333982478653923\\
	6.90000000000001	0.0510071880330543\\
	7.19999999999999	0.0689724076461857\\
	7.5	0.083810850744328\\
	7.80000000000001	0.100863393491011\\
	8.09999999999999	0.121101867932282\\
	8.40000000000001	0.142048961463189\\
	8.69999999999999	0.159270525218318\\
	9	0.176870494655134\\
	9.30000000000001	0.178210152065333\\
	9.59999999999999	0.168682309871826\\
	9.90000000000001	0.14375158008221\\
	10.2	0.134550490420366\\
	10.5	0.124512646296722\\
	10.8	0.122546887236297\\
	11.1	0.123846700577161\\
	11.4	0.129734554481104\\
	11.7	0.139582836172764\\
	12	0.145862653464349\\
	12.3	0.1512496069235\\
	12.6	0.153631739563593\\
	12.9	0.154970822612285\\
	13.2	0.150333567555151\\
	13.5	0.146825040889041\\
	13.8	0.15090471308946\\
	14.1	0.145686724564399\\
	14.4	0.142681931938824\\
	14.7	0.136894077683962\\
	15	0.146865870431697\\
	15.3	0.156332008767691\\
	15.6	0.159606250492402\\
	15.9	0.13627972235173\\
	16.2	0.115220198282429\\
	16.5	0.0811346709751319\\
	16.8	0.0585406784385611\\
	17.1	0.036772574186358\\
	17.4	0.0279327365109339\\
	17.7	0.0124265103652021\\
	18	0.00505859976871648\\
	18.3	-0.00676177746777284\\
	18.6	-0.0152126108594643\\
	18.9	-0.0261706712194609\\
	19.2	-0.0212780301542068\\
	19.5	-0.00602096798658636\\
	19.8	0.0158076326026446\\
	20.1	0.0385371608649052\\
	20.4	0.0570181848016773\\
	20.7	0.052632919756519\\
	21	0.027917295664821\\
	21.3	-0.00503670242508747\\
	21.6	-0.0335686995941273\\
	21.9	-0.0502076876220201\\
	22.2	-0.0636672738703226\\
	22.5	-0.0646471583976052\\
	22.8	-0.0673856085393538\\
	23.1	-0.0688004788346177\\
	23.4	-0.0710298737698736\\
	23.7	-0.0846739630686955\\
	24	-0.106523646803765\\
	24.6	-0.101656098669508\\
	24.9	-0.092633460007562\\
	25.2	-0.102988402397699\\
	25.5	-0.115159174899276\\
	25.8	-0.131014656411537\\
	26.1	-0.15761294908836\\
	26.4	-0.174777000005179\\
	26.7	-0.176679620712093\\
	27	-0.161853236472581\\
	27.3	-0.137217117396887\\
	27.6	-0.12894169478389\\
	27.9	-0.121313207748187\\
	28.2	-0.112893995220873\\
	28.5	-0.114170781433018\\
	28.8	-0.115754585744327\\
	29.1	-0.11893207260951\\
	29.4	-0.12608129918496\\
	29.7	-0.128470281945084\\
	30	-0.134760211870542\\
	30.3	-0.134360317236485\\
	30.6	-0.141321315340093\\
	30.9	-0.135289296316529\\
	31.2	-0.127751668931836\\
	31.5	-0.113832859444216\\
	31.8	-0.110675326004639\\
	32.1	-0.104513190729392\\
	32.4	-0.111127283739535\\
	32.7	-0.103974622286501\\
	33	-0.104733149323692\\
	33.3	-0.0999863996634076\\
	33.6	-0.0994808947463639\\
	33.9	-0.103392081011947\\
	34.2	-0.103688264777844\\
	34.5	-0.11153827469073\\
	34.8	-0.108297763662932\\
	35.1	-0.107756091644887\\
	35.4	-0.0970486448626104\\
	35.7	-0.097500230713365\\
	36	-0.0916060761453537\\
	36.3	-0.0881972546313534\\
	36.6	-0.0859183556429457\\
	36.9	-0.0957756602666962\\
	37.2	-0.103470424238651\\
	37.5	-0.112640941300839\\
	37.8	-0.12713836248102\\
	38.1	-0.131317747833549\\
	38.4	-0.134429913477362\\
	38.7	-0.131689220648781\\
	39	-0.123043269898744\\
	39.3	-0.118543238632213\\
	39.6	-0.117312343463595\\
	39.9	-0.115190129541674\\
	40.2	-0.118919843807419\\
	40.5	-0.131570575111908\\
	40.8	-0.148533561508827\\
	41.1	-0.16296294632059\\
	41.4	-0.181377977061459\\
	44.1	-0.181332841258183\\
	44.4	-0.168949306153678\\
	44.7	-0.151224676748996\\
	45	-0.131823288105238\\
	45.3	-0.11195097497415\\
	45.6	-0.0908548527969799\\
	45.9	-0.071412962688072\\
	46.2	-0.0536826307029514\\
	46.5	-0.0340267554055629\\
	46.8	-0.0158655392243077\\
	47.1	0.00314879706277793\\
	47.4	0.0226457346898883\\
	47.7	0.0436944641435559\\
	48	0.0644690610724581\\
	48.3	0.0854340682907662\\
	48.6	0.10120778964108\\
	48.9	0.115280687237401\\
	49.2	0.122530689393386\\
	49.5	0.130905410780514\\
	49.8	0.136049126355971\\
	50.1	0.133306954361615\\
	50.4	0.124573604013676\\
	50.7	0.114477770216212\\
	51	0.105896712757158\\
	51.3	0.103285030896302\\
	51.6	0.102235617208891\\
	51.9	0.104110887161397\\
	52.2	0.108876913869324\\
	52.5	0.115010935882452\\
	53.1	0.124270833331707\\
	53.4	0.124013271378345\\
	53.7	0.119731248171263\\
	54	0.114512438436805\\
	54.3	0.107986247741025\\
	54.6	0.111655338047314\\
	54.9	0.121007683866225\\
	55.5	0.133910261332375\\
	55.8	0.143426149958032\\
	56.1	0.144713796545972\\
	56.4	0.140646719992077\\
	56.7	0.134840558463594\\
	57	0.127729895329111\\
	57.3	0.114929900327581\\
	57.6	0.102838326657206\\
	57.9	0.0929261596313324\\
	58.2	0.0857131769654416\\
	58.5	0.0786778685995557\\
	58.8	0.0725715447114794\\
	59.1	0.0628513736325544\\
	59.4	0.0543391818769123\\
	59.7	0.0467581349716966\\
	60	0.0424721462195521\\
	60.3	0.0385009050605447\\
	60.6	0.0329699716056382\\
	60.9	0.0263084958120317\\
	61.2	0.0219458519483453\\
	61.5	0.013557928901065\\
	61.8	0.00354194318629197\\
	62.1	-0.00525204314516259\\
	62.4	-0.0164890344165372\\
	62.7	-0.0222315748822552\\
	63	-0.0269218012226986\\
	63.3	-0.0307044562474346\\
	63.6	-0.0349731639457502\\
	63.9	-0.0383850816605502\\
	64.2	-0.0430650788067624\\
	64.5	-0.0468496235950795\\
	64.8	-0.0484334038752081\\
	65.1	-0.0526166550246217\\
	65.4	-0.0538768157156539\\
	65.7	-0.0571307238426471\\
	66	-0.0584243646576397\\
	66.3	-0.0619574584725626\\
	66.6	-0.0634185352377301\\
	66.9	-0.0612535521917437\\
	67.2	-0.0598668865083027\\
	67.5	-0.0592990543518681\\
	67.8	-0.0553901469440916\\
	68.1	-0.0513134769746557\\
	68.4	-0.0467606988749765\\
	68.7	-0.0466711178635535\\
	69	-0.0432362938740027\\
	69.3	-0.0431092560543505\\
	69.6	-0.041139033437986\\
	69.9	-0.0396193831502103\\
	70.2	-0.0400022811789995\\
	70.8	-0.03787930053889\\
	71.4	-0.0354140031239751\\
	71.7	-0.0322339176869946\\
	72	-0.0314839495047465\\
	72.3	-0.0297623451206164\\
	72.6	-0.0272623359147133\\
	72.9	-0.0244449456177449\\
	73.2	-0.0194842153237573\\
	73.5	-0.0149686431221028\\
	73.8	-0.0111411314460668\\
	74.1	-0.00832399489291902\\
	74.4	-0.010028293546128\\
	74.7	-0.00759120923217438\\
	75.3	-0.000771152297943445\\
	75.6	0.00156885912772964\\
	76.2	0.00948164759992665\\
	76.5	0.0127523851798514\\
	76.8	0.0136624200365532\\
	77.1	0.0110718309806259\\
	77.4	0.00962776915054064\\
	77.7	0.0110963962390542\\
	78	0.0161206201451023\\
	78.6	0.0270443270769931\\
	78.9	0.0300419447813169\\
	79.5	0.0310241961154816\\
	80.1	0.0353713728044909\\
	80.4	0.0389204287321263\\
	80.7	0.0407409331935469\\
	81.3	0.0346873088382438\\
	81.9	0.0322104322831933\\
	82.2	0.0275571962217498\\
	82.5	0.0271838080362556\\
	82.8	0.0270849126771395\\
	83.1	0.0247324978389258\\
	83.4	0.0262315096056795\\
	83.7	0.0252439632121479\\
	84	0.0248294365304957\\
	84.3	0.0242527350072237\\
	84.6	0.0202689083520795\\
	84.9	0.0176132110732397\\
	85.2	0.0157598656107041\\
	85.5	0.0135070127026609\\
	85.8	0.0104208412716389\\
	86.1	0.00888807293367222\\
	86.4	0.0062276144033433\\
	86.7	0.00262431548122777\\
	87	0.00149788573713749\\
	87.6	-0.00253685512322477\\
	87.9	-0.00412590091792708\\
	88.2	-0.00468700860199078\\
	88.5	-0.00747068639043391\\
	88.8	-0.00727556333137613\\
	89.1	-0.007268296121822\\
	89.4	-0.00686801218495248\\
	89.7	-0.00626288529491603\\
	90	-0.00587184979136168\\
	90.3	-0.00829765409650918\\
	90.6	-0.00987276061442799\\
	90.9	-0.0107409279185049\\
	91.2	-0.0139709358814741\\
	91.5	-0.0166330061140343\\
	91.8	-0.0200892028789781\\
	92.1	-0.0222368101168229\\
	92.7	-0.0225145976849319\\
	93	-0.0221787969252034\\
	93.3	-0.019990737496471\\
	93.6	-0.0180648684105336\\
	93.9	-0.0185992232913748\\
	94.2	-0.016192769822851\\
	94.5	-0.0142722083887179\\
	94.8	-0.0134642160872147\\
	95.1	-0.0147180702624325\\
	95.4	-0.0127362282406978\\
	95.7	-0.0144678423188793\\
	96	-0.0120321968556141\\
	96.3	-0.00942686805240101\\
	96.6	-0.0100478762818454\\
	96.9	-0.00982651234676268\\
	97.2	-0.010669412978757\\
	97.5	-0.00617251035799882\\
	97.8	-0.0054934469194734\\
	98.1	-0.00538180536617006\\
	98.4	-0.00375281781163039\\
	98.7	-0.00428137198750278\\
	99	-0.00113536245817158\\
	99.3	-0.000280296055422014\\
	99.6	-4.18204100185449e-05\\
	99.9	0.00153254715249318\\
	100.2	0.00129920671736272\\
	100.5	0.0031325671744753\\
	100.8	0.00319157299713879\\
	101.1	0.00276742515430328\\
	101.4	0.00629756014731697\\
	101.7	0.00638259262950669\\
	102.3	0.00935633921699264\\
	102.6	0.0130263946841467\\
	103.2	0.0104693207392188\\
	103.5	0.0088723243109996\\
	103.8	0.00837654679440902\\
	104.1	0.0102136048367356\\
	104.4	0.0103948981245594\\
	104.7	0.00981179882722927\\
	105	0.0120565230944578\\
	105.3	0.0121132839025222\\
	105.9	0.0116183102753098\\
	106.2	0.00765608704995202\\
	106.5	0.00454589555397433\\
	106.8	0.00018181313811283\\
	107.1	-0.00246262662017216\\
	107.7	-0.00453235240203753\\
	108	-0.00385142805478722\\
	108.3	-0.00509116076847249\\
	108.6	-0.00606676228824199\\
	108.9	-0.00661966973470385\\
	109.2	-0.00294942301707124\\
	109.5	-0.00149431836618419\\
	109.8	-0.00255403430159618\\
	110.1	0.000817721984475384\\
	110.4	0.00186623737704394\\
	110.7	0.00245332262886677\\
	111	0.00196459478954125\\
	111.6	0.00192033000510605\\
	111.9	0.00252266078186381\\
	112.2	0.00162336950188546\\
	112.5	0.00342758839698831\\
	112.8	0.00448443871042059\\
	113.1	0.00607401258866958\\
	113.4	0.00650990236420057\\
	113.7	0.00872292869431135\\
	114	0.0059953784171114\\
	115.2	0.00476400650603637\\
	115.5	0.00509374151761222\\
	115.8	0.00204158410764421\\
	116.1	0.000141736201385356\\
	116.4	-0.0012671407249627\\
	116.7	-0.00197766738094174\\
	117	-0.000819173011052499\\
	117.3	-0.00157200536250457\\
	117.6	-0.00344126986070137\\
	117.9	-0.00370303120797644\\
	118.2	-0.00452331860694244\\
	118.5	-0.00443205450301321\\
	118.8	-0.00393903986898181\\
	119.1	-0.00302055292817727\\
	119.4	-0.00171168581852044\\
	119.7	-0.00129453882118469\\
	120	-0.00229030290833521\\
	120.3	-0.00389562500862439\\
	120.6	-0.00384115872637381\\
	120.9	-0.00464243342173631\\
	121.2	-0.00664446884835002\\
	121.5	-0.00885285773054534\\
	121.8	-0.0103173700405534\\
	122.1	-0.00936298672885982\\
	122.4	-0.00888787508080213\\
	122.7	-0.00908415940830309\\
	123	-0.00487841208970963\\
	123.3	-0.0026030030700781\\
	123.6	-0.00317054665194405\\
	123.9	-0.00242719405980552\\
	124.2	-0.00295760475890461\\
	124.5	-0.00303998758056423\\
	124.8	-0.00280249362711515\\
	125.1	-0.00298766534120887\\
	125.4	-0.0018310787758935\\
	125.7	0.000114451941897187\\
	138.3	0.000114451941897187\\
};
\addplot [color=black, dotted, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	0	0.181426947281579\\
	140	0.181426947281579\\
};
\addplot [color=black, dotted, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	0	-0.181426947281579\\
	140	-0.181426947281579\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0	0\\
	140	0\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0	-0.181219799622411\\
	2.09999999999999	-0.181219799622411\\
	2.40000000000001	-0.176746777516271\\
	3	-0.160828793053128\\
	3.3	-0.160828793053128\\
	3.59999999999999	-0.134901707012887\\
	3.90000000000001	-0.121778006013926\\
	4.2	-0.106087636608606\\
	4.5	-0.0909031507766542\\
	4.8	-0.0739152281357462\\
	5.09999999999999	-0.0584724863320076\\
	5.40000000000001	-0.0422619498296939\\
	5.7	-0.0241932076787208\\
	6.3	0.0107093982798148\\
	6.59999999999999	0.0288319123620369\\
	6.90000000000001	0.0498196236282809\\
	7.2	0.0686310043239615\\
	7.5	0.0871028663421498\\
	7.8	0.103469610286439\\
	8.09999999999999	0.12528093267062\\
	8.40000000000001	0.137988947430486\\
	8.7	0.140963917683081\\
	9	0.149287358336835\\
	9.3	0.141620051844384\\
	9.59999999999999	0.139398984361094\\
	9.90000000000001	0.124976678807357\\
	10.5	0.111910625711886\\
	10.8	0.11684445761172\\
	11.1	0.119402953918438\\
	11.4	0.12732485460144\\
	11.7	0.141294052729407\\
	12	0.15858615597304\\
	12.3	0.17023699187105\\
	12.6	0.171748685277421\\
	12.9	0.157136704183372\\
	13.2	0.141209612731743\\
	13.5	0.136077713050838\\
	13.8	0.136420649392505\\
	14.1	0.146984352387818\\
	14.4	0.162710741621083\\
	14.7	0.17824587738194\\
	15.3	0.178242713345497\\
	15.6	0.172238122537891\\
	15.9	0.156257933010693\\
	16.2	0.132706507510491\\
	16.5	0.103722383082157\\
	16.8	0.0784070042335685\\
	17.1	0.0550039900531516\\
	17.4	0.0342404837858368\\
	17.7	0.0140887584728233\\
	18	-0.00521848227455735\\
	18.3	-0.0209526479984845\\
	18.6	-0.0344032745352507\\
	18.9	-0.0441292765251831\\
	19.2	-0.0561865243478366\\
	19.5	-0.0596798053826291\\
	19.8	-0.0650471649977078\\
	20.1	-0.07548866154481\\
	20.4	-0.0843359397932204\\
	20.7	-0.0902273674261096\\
	21	-0.0957150674910707\\
	21.6	-0.108752550899553\\
	21.9	-0.114612231915586\\
	22.2	-0.120280706797743\\
	22.5	-0.122725967535175\\
	22.8	-0.121965104333412\\
	23.1	-0.119484689367667\\
	23.4	-0.114216010445986\\
	23.7	-0.106411223755188\\
	24	-0.108484735927675\\
	24.3	-0.116784761066057\\
	24.6	-0.118108344928032\\
	24.9	-0.130721729893466\\
	25.2	-0.143628739310557\\
	25.5	-0.157936794359145\\
	25.8	-0.171417012006316\\
	26.1	-0.173468003052747\\
	26.4	-0.166597136099867\\
	26.7	-0.164659156100285\\
	27	-0.162933999665114\\
	27.3	-0.153264250525652\\
	27.6	-0.138676221438928\\
	27.9	-0.12325215368385\\
	28.2	-0.117199030848127\\
	28.5	-0.115425246062273\\
	28.8	-0.1179882986671\\
	29.1	-0.114448712427873\\
	29.4	-0.113778295587807\\
	29.7	-0.112665954806161\\
	30	-0.113128419925218\\
	30.3	-0.112159065545185\\
	30.6	-0.110905762017012\\
	30.9	-0.107176175577735\\
	31.2	-0.0971106788122285\\
	31.5	-0.0898431072314168\\
	32.1	-0.0742218621024335\\
	32.4	-0.0676343566336328\\
	32.7	-0.0606487611571964\\
	33	-0.0529044741161186\\
	33.3	-0.0430819806749838\\
	33.6	-0.0324284462726467\\
	33.9	-0.0240125406789957\\
	34.2	-0.0146169918933623\\
	34.5	-0.00759108242863249\\
	34.8	0.00195079847479462\\
	35.1	0.0079186625510772\\
	35.4	0.0147972115433106\\
	35.7	0.0179997131993161\\
	36	0.022749059662857\\
	36.3	0.029158316826198\\
	36.6	0.0385858037792275\\
	36.9	0.0449050809998255\\
	37.2	0.0477406961162785\\
	37.5	0.0496763003759355\\
	37.8	0.0511851933192844\\
	38.1	0.0535470497374746\\
	38.4	0.0509475916324362\\
	38.7	0.0512681895677076\\
	39	0.0505673982549553\\
	39.3	0.0483154447429541\\
	39.6	0.0458182020582285\\
	39.9	0.0472947892721294\\
	40.2	0.0462788728941774\\
	40.5	0.0516805656240535\\
	40.8	0.0516209664928482\\
	41.1	0.055710082225076\\
	41.4	0.0602043754443145\\
	41.7	0.0665486547106298\\
	42	0.0712268023587797\\
	42.3	0.0735554695185101\\
	42.6	0.073368286757713\\
	42.9	0.0761446782620823\\
	43.2	0.0793164179129349\\
	43.5	0.0774666733478711\\
	43.8	0.0707155781903737\\
	44.1	0.0644745829362705\\
	44.4	0.0707584929532459\\
	44.7	0.0703279667994678\\
	45	0.0711070083831942\\
	45.3	0.0704672121281078\\
	45.6	0.0704814617374012\\
	45.9	0.0726628240015685\\
	46.2	0.0731922852423139\\
	46.5	0.0694185189810099\\
	46.8	0.0643207757847648\\
	47.1	0.061101950824991\\
	47.4	0.0595275641449007\\
	47.7	0.0594666119967684\\
	48	0.0567465968190533\\
	48.3	0.054739529931112\\
	48.6	0.0519865198003941\\
	48.9	0.0462761680018957\\
	49.2	0.040760614348045\\
	49.5	0.0376092702419868\\
	50.1	0.0335386771514976\\
	50.4	0.0301529071665243\\
	50.7	0.0273821264138974\\
	51	0.0276257914458995\\
	51.3	0.0256459926756065\\
	51.6	0.0206589810786681\\
	51.9	0.019454505930895\\
	52.2	0.0153040537306879\\
	52.5	0.0105485347948786\\
	52.8	0.00486777298725372\\
	53.1	0.00193823231411727\\
	53.4	0.000221322520062017\\
	53.7	-0.00204196258175671\\
	54	-0.00509595343660862\\
	54.3	-0.00939043291927533\\
	54.6	-0.0120841127128273\\
	54.9	-0.0179490262274982\\
	55.2	-0.0203145541495218\\
	55.5	-0.0233714757519579\\
	55.8	-0.0219822068255553\\
	56.1	-0.0237633637462977\\
	56.4	-0.0262173183245551\\
	56.7	-0.029069762062278\\
	57	-0.0326572777700704\\
	57.3	-0.0340805650185274\\
	57.6	-0.0362449954009207\\
	57.9	-0.0373892350635145\\
	58.2	-0.0374915563587166\\
	58.5	-0.0372182114557091\\
	58.8	-0.0366248700044736\\
	59.1	-0.0369011115811304\\
	59.4	-0.0365616754684623\\
	59.7	-0.0387642911965287\\
	60	-0.0392884605471977\\
	60.3	-0.0396243586804559\\
	60.6	-0.0377345456797684\\
	60.9	-0.0344511641949055\\
	61.2	-0.0315294526103997\\
	61.5	-0.0267292651412987\\
	61.8	-0.0224850516983679\\
	62.1	-0.0196098472452491\\
	62.4	-0.0159680102740509\\
	62.7	-0.0126896230684821\\
	63	-0.00982725275582652\\
	63.6	-0.00489912857719332\\
	63.9	-0.00287276387371094\\
	64.2	-0.00287922228548609\\
	64.5	-0.00270248608472912\\
	64.8	-0.00134564630972989\\
	65.1	-0.00261505049114419\\
	65.7	-0.000133651276129854\\
	66	-0.000141248907453928\\
	66.3	0.00250605117446412\\
	66.6	0.00603812031576467\\
	66.9	0.00663788484185091\\
	67.2	0.00894395950291482\\
	67.5	0.011647854127375\\
	67.8	0.0151953587917859\\
	68.1	0.0164477122584969\\
	68.7	0.018591490893769\\
	69.3	0.0230367179861304\\
	69.6	0.0227659854910627\\
	69.9	0.0208097402800007\\
	70.2	0.0202708292537892\\
	70.5	0.0173406581576785\\
	70.8	0.013782872140979\\
	71.1	0.0142242935440891\\
	71.4	0.0151579908784214\\
	71.7	0.018303448211114\\
	72	0.0159250917603231\\
	72.3	0.0152335270812785\\
	72.6	0.0123762044835019\\
	72.9	0.012046172134589\\
	73.5	0.0123312581323773\\
	73.8	0.0108807130301756\\
	74.1	0.0109307263087004\\
	74.4	0.00987795593037788\\
	74.7	0.0078607815281373\\
	75	0.0045552849866084\\
	75.6	0.00486472426814544\\
	75.9	0.00375378409810878\\
	76.2	0.00325224390789458\\
	76.5	0.00307845719152056\\
	76.8	0.00234360619189999\\
	77.1	0.00188453008017575\\
	77.4	-0.00114249548445855\\
	77.7	-0.000190981995089601\\
	78	-0.000277182155045352\\
	78.3	0.00247127675436332\\
	78.6	0.00212689958752321\\
	78.9	0.00278486305344927\\
	79.2	0.00268093763584432\\
	79.5	0.00227426692583776\\
	79.8	0.0028164856690438\\
	80.1	0.00205636086313632\\
	80.4	0.00362452058075746\\
	80.7	0.00224104062522201\\
	81	0.00149685818891498\\
	81.3	0.002142798573189\\
	81.6	-0.000772960666665767\\
	81.9	-0.00315966505097265\\
	82.2	-0.0047777745897406\\
	82.5	-0.00729594231592046\\
	82.8	-0.0109328756565077\\
	83.4	-0.0130095186660384\\
	83.7	-0.0128917150935877\\
	84	-0.0121034182428019\\
	84.3	-0.0097068324723466\\
	84.6	-0.00830168984134616\\
	84.9	-0.00566619922840061\\
	85.2	-0.00438982642566543\\
	85.5	-0.00374752248337984\\
	86.1	-0.00220581134026077\\
	86.4	-0.00205736292599568\\
	86.7	-0.00410733843227717\\
	87	-0.0058659694026062\\
	87.3	-0.00859210799485766\\
	87.6	-0.00980792311631262\\
	87.9	-0.00998729431904621\\
	88.2	-0.0117554640070807\\
	88.5	-0.012571719991513\\
	88.8	-0.0106709632439674\\
	89.1	-0.00809897340432997\\
	89.4	-0.00710566741908281\\
	89.7	-0.00470782965412297\\
	90	-0.000988348753992341\\
	90.3	0.000261239384826695\\
	90.6	0.00220332418422231\\
	90.9	0.00207768906376771\\
	91.2	0.00330823718879003\\
	91.5	0.00226995136739561\\
	91.8	0.00610542887221754\\
	92.1	0.00739662625676374\\
	92.4	0.000114451941897187\\
	98.1	0.000114451941897187\\
};
\addplot [color=mycolor1, dashed, forget plot]
table[row sep=crcr]{%
	0	-0.165412303349058\\
	0.300000000000011	-0.16545358322179\\
	0.900000000000006	-0.165134826279342\\
	1.19999999999999	-0.164568420724549\\
	1.80000000000001	-0.164211706168089\\
	2.09999999999999	-0.16456628186495\\
	2.40000000000001	-0.165258551508487\\
	3.30000000000001	-0.168031520085009\\
	3.59999999999999	-0.168775239195639\\
	4.5	-0.169902624119487\\
	5.09999999999999	-0.170239186391456\\
	5.69999999999999	-0.170136889734493\\
	6	-0.168890274055599\\
	6.30000000000001	-0.166696522623624\\
	6.59999999999999	-0.163556270956235\\
	6.90000000000001	-0.159041995110186\\
	7.19999999999999	-0.152463866297268\\
	7.5	-0.143766955049671\\
	7.80000000000001	-0.132426003054036\\
	8.09999999999999	-0.117965794581153\\
	8.40000000000001	-0.0983593782496257\\
	8.69999999999999	-0.0684945977454845\\
	9	-0.0316583439706051\\
	9.30000000000001	0.00155721093216243\\
	9.59999999999999	0.026463958155091\\
	9.90000000000001	0.0463764393181805\\
	10.2	0.0624954002837796\\
	10.5	0.0753266046870635\\
	10.8	0.0862721956063695\\
	11.1	0.0938827960955564\\
	11.4	0.09900717669953\\
	11.7	0.0994518267048079\\
	12	0.100501696870992\\
	12.3	0.0984366060361026\\
	12.6	0.0961823527837566\\
	12.9	0.0924410066106134\\
	13.2	0.0895920280595135\\
	13.5	0.0869683463305648\\
	13.8	0.0791984537011103\\
	14.1	0.0742394368569421\\
	14.4	0.0661502483619927\\
	14.7	0.0596203428690671\\
	15	0.0544322829259727\\
	15.3	0.0504618386820823\\
	15.6	0.043089449418801\\
	15.9	0.0362929283525091\\
	16.2	0.0334716770062755\\
	16.5	0.0298434085665065\\
	16.8	0.0279376799184661\\
	17.1	0.0243317552261146\\
	17.4	0.0217515801544153\\
	18	0.0144407090100458\\
	18.3	0.0102934420382041\\
	18.6	0.00556876221381231\\
	18.9	-0.000564836700931437\\
	19.2	-0.00713323832468404\\
	19.5	-0.0090483578086662\\
	19.8	-0.0145869335343605\\
	20.1	-0.0158099248528174\\
	20.4	-0.0194289322814996\\
	20.7	-0.0206381464732033\\
	21	-0.0214317235068222\\
	21.3	-0.0252083241179264\\
	21.6	-0.0253066353639042\\
	21.9	-0.0263979471508833\\
	22.2	-0.0271508774276299\\
	22.5	-0.0311520253465289\\
	22.8	-0.0324485750891199\\
	23.1	-0.0318729214655491\\
	23.4	-0.0316517991612386\\
	23.7	-0.0335694973483953\\
	24	-0.0347317036305981\\
	24.3	-0.0344460741143848\\
	24.6	-0.0347756281729517\\
	24.9	-0.0332234519599695\\
	25.2	-0.0305989025812892\\
	25.5	-0.0282469206002531\\
	25.8	-0.0301660704763265\\
	26.1	-0.0346443198564543\\
	26.4	-0.0367482521394606\\
	26.7	-0.0368691897795657\\
	27	-0.0394787405548698\\
	27.3	-0.0406082596688577\\
	27.6	-0.0363728297980401\\
	27.9	-0.031574199261172\\
	28.2	-0.0309740862255126\\
	28.5	-0.0340249397355024\\
	28.8	-0.0363462761960136\\
	29.1	-0.0370410960852041\\
	29.7	-0.0405694456877939\\
	30	-0.0382830182002749\\
	30.3	-0.0434234774820652\\
	30.6	-0.0433231985527698\\
	30.9	-0.0450007615323784\\
	31.2	-0.0418700143534636\\
	31.5	-0.0398255530907079\\
	31.8	-0.0397246515112499\\
	32.1	-0.0372358150438572\\
	32.4	-0.037418576306095\\
	32.7	-0.0356862375807054\\
	33	-0.0360999155887782\\
	33.3	-0.0368326014828995\\
	33.6	-0.0373375326029475\\
	33.9	-0.0350543453741352\\
	34.2	-0.0336499265133341\\
	34.5	-0.0338982274337241\\
	34.8	-0.0354806574179065\\
	35.1	-0.0337192068056709\\
	35.4	-0.0353088564761492\\
	35.7	-0.0321220317208883\\
	36	-0.0334336547273608\\
	36.3	-0.0327337383353665\\
	36.6	-0.0332960553416513\\
	36.9	-0.0334387088377923\\
	37.2	-0.0319243319102043\\
	37.5	-0.031680209818262\\
	37.8	-0.0308310268617618\\
	38.1	-0.0303557059430375\\
	38.4	-0.0284454911353009\\
	38.7	-0.028071952731608\\
	39	-0.0260879630381794\\
	39.3	-0.0245524967323547\\
	39.6	-0.0233923832370522\\
	39.9	-0.0220698201023026\\
	40.5	-0.0209929757576219\\
	40.8	-0.0198711458463379\\
	41.1	-0.0175303366898163\\
	41.4	-0.0186852297716484\\
	41.7	-0.0163758502099256\\
	42	-0.014462911006575\\
	42.3	-0.0122972643945616\\
	42.6	-0.00917213670697947\\
	42.9	-0.0085556654162815\\
	43.2	-0.00738770701707381\\
	43.5	-0.00481357900693524\\
	43.8	-0.00378813613670559\\
	44.1	-0.00154933826740944\\
	44.4	-0.000109260488898144\\
	44.7	0.00248639529058892\\
	45.3	0.00445758720442768\\
	45.6	0.00495572567811564\\
	45.9	0.00747821235094648\\
	46.8	0.00897150574382977\\
	47.1	0.00995489888026668\\
	47.4	0.0114225012289921\\
	47.7	0.0119356244468918\\
	48	0.0100909120393737\\
	48.3	0.00780562905367788\\
	48.6	0.00751518178856259\\
	48.9	0.00763975202923461\\
	49.2	0.00599006278133629\\
	49.5	0.00724203679621382\\
	49.8	0.00769707186466917\\
	50.1	0.00704739520332964\\
	50.4	0.00797303836500873\\
	50.7	0.0097445709256192\\
	51	0.00885209488913574\\
	51.6	0.0137637800445418\\
	52.2	0.0131830767178087\\
	52.5	0.0127749303457279\\
	52.8	0.0126172630138797\\
	53.1	0.0112677254885227\\
	53.4	0.0111876331118594\\
	54	0.00681051810352074\\
	54.3	0.00483688537499916\\
	54.6	0.00305335017620223\\
	54.9	0.000207308593132893\\
	55.2	-0.00125354388066512\\
	55.5	-0.000912663671385872\\
	55.8	-0.000781507768948586\\
	56.1	-0.00204849091855408\\
	56.4	-0.00508345105606622\\
	56.7	-0.0058806184841842\\
	57	-0.00808139065020441\\
	57.3	-0.00894212580021758\\
	57.6	-0.00925628897013553\\
	57.9	-0.0129710807051424\\
	58.5	-0.0117957871373164\\
	58.8	-0.0122045915659044\\
	59.1	-0.0133252419202847\\
	59.4	-0.0149739251492065\\
	59.7	-0.0153078227135097\\
	60	-0.0154012788824218\\
	60.3	-0.0160696616625557\\
	60.6	-0.0165639855525797\\
	60.9	-0.0166314799125473\\
	61.5	-0.018588144637647\\
	61.8	-0.0178348422841452\\
	62.1	-0.0191662156115626\\
	62.4	-0.0194679704394218\\
	62.7	-0.0192133198411568\\
	63	-0.0194560576628078\\
	63.3	-0.0202127597407298\\
	63.6	-0.0220968877084431\\
	63.9	-0.0222771415830039\\
	64.2	-0.0207735532683557\\
	64.5	-0.0185301563891755\\
	64.8	-0.0195880607132608\\
	65.1	-0.0161777583228968\\
	65.4	-0.0144676850587473\\
	65.7	-0.013012464460445\\
	66	-0.0123711300654179\\
	66.3	-0.0122816064254891\\
	66.6	-0.0113369290608603\\
	66.9	-0.0131247646555153\\
	67.2	-0.011716406778703\\
	67.5	-0.0126073410922061\\
	67.8	-0.012819273411651\\
	68.1	-0.012461413956629\\
	68.4	-0.0105507934909497\\
	68.7	-0.00917486038426318\\
	69	-0.00956068323330328\\
	69.6	-0.00410643916569597\\
	69.9	-0.00568485661472096\\
	70.2	-0.0063876487022867\\
	70.5	-0.006611443958775\\
	70.8	-0.00452701368413955\\
	71.1	-0.00215019315129439\\
	71.4	-0.00212642899904836\\
	71.7	-0.0023778422421401\\
	72	-0.00575003394536111\\
	72.3	-0.00666297497417645\\
	72.6	-0.00567260346099374\\
	72.9	-0.00490507992773814\\
	73.2	-0.00203617733407668\\
	73.5	-0.00075329824753112\\
	73.8	-0.00170922860894507\\
	74.1	0.00186777173925634\\
	74.7	0.000926350185892488\\
	75	0.00103164219149221\\
	75.3	0.000646584795930494\\
	75.6	-0.000482164572986221\\
	75.9	0.00136765637569169\\
	76.2	0.00107481161640521\\
	76.5	0.00216081531942791\\
	76.8	0.00202396789646286\\
	77.1	0.00313880603192729\\
	77.4	0.00160842013229967\\
	77.7	0.00112095376212551\\
	78	0.00118777062436948\\
	78.6	0.00406354024593725\\
	78.9	0.00483222095456881\\
	79.2	0.00706553973046198\\
	79.5	0.00647724053132492\\
	79.8	0.00624072407489962\\
	80.1	0.00502676786291545\\
	80.4	0.00331915657136506\\
	80.7	0.00131243915271284\\
	81.6	-0.00169949206159004\\
	81.9	-8.97672998121379e-05\\
	82.2	-0.000359742509601801\\
	82.5	-0.00100641278638136\\
	82.8	-0.00263730537906781\\
	83.1	-0.00397638409666001\\
	83.4	-0.0027080102733521\\
	83.7	-0.00333553306066392\\
	84	-0.00362792137804036\\
	84.3	-0.00446680625157114\\
	84.6	-0.00387103442886882\\
	84.9	-0.004855808393188\\
	85.2	-0.0039190309236119\\
	85.5	-0.00427351581808466\\
	85.8	-0.00397972197254148\\
	86.4	-0.00167060800859531\\
	86.7	-2.58589892609962e-07\\
	87	0.000397306150546228\\
	87.3	0.0011357147959643\\
	87.6	0.00154007812312784\\
	87.9	0.000955678851937591\\
	88.2	0.000945540019245072\\
	88.5	-1.01322176249141e-05\\
	88.8	0.00054485518154479\\
	89.1	-0.00075180801394481\\
	89.4	-0.00168483585949275\\
	89.7	-0.00512950320907635\\
	90	-0.00585123439532254\\
	90.3	-0.00486453715529933\\
	90.6	-0.00501365892475292\\
	90.9	-0.00488265948766298\\
	91.2	-0.0024744299179531\\
	91.5	0.000462941367061376\\
	91.8	0.000554070353814495\\
	92.1	0.0020895092632145\\
	92.4	0.00263752982027654\\
	92.7	0.0033609204142806\\
	93	0.00147428889971479\\
	93.3	-0.000619791402840519\\
	93.6	-0.00135100270236421\\
	93.9	-0.00308135962319511\\
	94.2	-0.00121015617773423\\
	94.5	-0.00104576403469991\\
	94.8	-0.00160905906264475\\
	95.1	-0.00146039770237394\\
	95.4	-0.00354969089954693\\
	95.7	-0.00415224750923926\\
	96	-0.00504546813550633\\
	96.3	-0.00501214470617128\\
	96.6	-0.00531566608918865\\
	96.9	-0.00659152393888007\\
	97.2	-0.00853686171504364\\
	97.5	-0.00790551732217182\\
	97.8	-0.00627882317354533\\
	98.1	-0.00697793828149429\\
	98.4	-0.0045720507345095\\
	98.7	-0.00436677573520683\\
	99	-0.00449476660799064\\
	99.3	-0.00445107364265596\\
	99.6	-0.00502491497127266\\
	99.9	-0.00533849366010486\\
	100.2	-0.00392845016628485\\
	100.5	-0.00455913393946616\\
	101.1	-0.00301142999208537\\
	101.4	-0.0012555731719317\\
	101.7	-0.0015624300902175\\
	102	-0.00330585237520609\\
	102.6	-0.000874518035914207\\
	102.9	0.000592810741864014\\
	103.2	0.00130891819267731\\
	103.5	0.00289854240239151\\
	103.8	0.00345043526397149\\
	104.1	0.00261234872559157\\
	104.4	0.00419488366429732\\
	104.7	0.00308259889422402\\
	105.3	0.00196217110502062\\
	105.6	-0.00124961330294582\\
	105.9	-0.00330181016911979\\
	106.5	-0.00190578502454741\\
	106.8	0.00136195971870734\\
	107.1	0.000272954450025509\\
	107.4	0.000959465223246525\\
	107.7	0.00288547469494915\\
	108	0.00354971181792507\\
	108.3	0.0038892331989473\\
	108.6	0.002869526703563\\
	108.9	0.00440980958219939\\
	109.2	0.00548266148902599\\
	109.5	0.0035894256571396\\
	109.8	0.00418049933105635\\
	110.1	0.000793080123798973\\
	110.4	-0.00118533100615537\\
	110.7	-0.00212083067398794\\
	111	-0.00275066368519106\\
	111.3	-0.00280581693115778\\
	111.6	-0.00243966150179631\\
	111.9	-0.00269850466105481\\
	112.2	-0.00154080384660915\\
	112.5	-0.0013158145366674\\
	112.8	-0.00129819398816267\\
	113.4	-9.58793326333307e-05\\
	113.7	0.000260824836601614\\
	114	-0.00109685130249204\\
	114.3	0.000884483165037864\\
	114.6	0.0018452435401457\\
	114.9	0.00255105089951257\\
	115.2	0.00129896057330825\\
	115.5	0.00180261314210384\\
	115.8	0.00433865616000162\\
	116.1	0.00485203689279956\\
	116.4	0.00336237721188581\\
	116.7	0.00395794264346705\\
	117	0.00430448302597597\\
	117.3	0.00354017792221839\\
	117.6	0.00439688745888134\\
	117.9	0.00549427279906922\\
	118.2	0.00505558180938692\\
	118.5	0.00567010338903629\\
	118.8	0.006494315737541\\
	119.1	0.00636935824721263\\
	119.4	0.00450406990469787\\
	120	0.000316114935685619\\
	120.3	-0.000559377936610872\\
	120.6	-0.00390125596729263\\
	120.9	-0.00445308940044242\\
	121.2	-0.00447689017204311\\
	121.5	-0.00349976199592561\\
	121.8	-0.00344034936534854\\
	122.1	-0.00382923898055765\\
	122.4	-0.00386669616099766\\
	122.7	-0.00559646085866916\\
	123	-0.0055738783719903\\
	123.3	-0.00298391770806461\\
	123.6	-0.00181672124867305\\
	123.9	-0.00142939354952887\\
	124.2	-0.00072728311050696\\
	124.5	-0.00226242751753603\\
	124.8	-0.00162624461842142\\
	125.1	-0.00124546713186646\\
	125.4	-0.00124507882367197\\
	125.7	-0.00333341837293233\\
	126	-0.003157904657769\\
	126.3	-0.00189999125095142\\
	126.6	-0.00295743034737939\\
	126.9	-0.00372505590320316\\
	127.2	-0.00371276969531209\\
	127.8	0.000347495055251557\\
	128.1	0.00155395977503758\\
	128.4	0.0018196670345958\\
	128.7	0.00109529202561021\\
	129	0.00141973879925672\\
	129.3	0.000633596796205893\\
	129.6	-0.00173217265947301\\
	129.9	-0.00201944710408952\\
	130.2	-0.000460274807380756\\
	130.5	-0.000284548934644135\\
	130.8	0.000173992096534903\\
	131.1	0.000815328377370861\\
	131.4	0.00268341941654171\\
	131.7	0.00141628909918268\\
	132	0.0011027103205663\\
	132.3	-8.9395760141997e-05\\
	132.6	-0.000440079763251333\\
	132.9	-0.00379861132134351\\
	133.2	-0.00480557048248897\\
	133.5	-0.00468591567505428\\
	133.8	-0.00496273229103394\\
	134.1	-0.00346071805981296\\
	134.4	-0.002988589598516\\
	134.7	-0.00347196902544056\\
	135	-0.00219859662007593\\
	135.3	-0.00192649621226337\\
	135.6	2.09795971954918e-05\\
	135.9	0.0027803271784137\\
	136.2	0.00298283709153679\\
	136.5	0.00464892016572094\\
	137.1	0.000425565855152854\\
	137.4	-0.000791411141108256\\
	137.7	-0.00440026674135652\\
	138	-0.00661840398444724\\
	138.3	-0.00687303095864422\\
	138.6	-0.00669599907365637\\
	138.9	-0.0075760724932934\\
	139.2	-0.00763468085617092\\
	139.5	-0.00834277165651542\\
	140.1	-0.00766577444986183\\
};
\addplot [color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0	-0.18\\
	18.3	-0.18\\
	18.6	-0.149846044608829\\
	18.9	-0.152649590223518\\
	19.2	-0.149539337209625\\
	19.5	-0.147108019642523\\
	19.8	-0.145805512231405\\
	20.1	-0.142444146373027\\
	20.4	-0.14305636743445\\
	21	-0.142938791251492\\
	21.3	-0.143712158141017\\
	21.6	-0.143161479090878\\
	21.9	-0.143791494472648\\
	22.2	-0.143789306233085\\
	23.1	-0.145971998864717\\
	23.4	-0.147136547965079\\
	23.7	-0.148707369692794\\
	24	-0.150450860859813\\
	25.2	-0.158454676597287\\
};
\addplot [color=red, dashed, forget plot]
table[row sep=crcr]{%
	0	-0.18\\
	15.6	-0.18\\
	15.9	-0.156046753133275\\
	16.2	-0.0650033831446848\\
	16.5	0.0351387472782001\\
	16.8	0.145753167377659\\
	17.1	0.18\\
	24.9	0.18\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-36,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-18,
ymax=18,
ytick={-10,0,10},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.61039901842963	1.5083668645746\\
-2.91520256810992	2.78171201164635\\
-3.90772787335129	3.70005596479301\\
-4.99135375112439	4.64428088251264\\
-6.03401262259774	5.4878758266387\\
-6.91108129427414	6.14484681027732\\
-7.65177088511945	6.6621477837552\\
-8.45429058316012	7.182433205922\\
-9.26710284003286	7.66630007807363\\
-10.0998856040325	8.11679981141699\\
-10.9232651459716	8.5145577900034\\
-11.6190754315458	8.81679248966443\\
-12.5096802020718	9.1540230054728\\
-13.2191888692755	9.38562192687766\\
-13.9884442601845	9.59730892116474\\
-14.7683155415838	9.76979172087093\\
-15.5688823351861	9.90289590363899\\
-16.3606920115269	9.98971991775388\\
-17.1866061540748	10.0307683104197\\
-18.0121756882667	10.0204708179828\\
-18.5622063971571	9.98411160542185\\
-19.3748917603666	9.88611857054601\\
-20.1695088034771	9.73579012648593\\
-20.9317600503355	9.53614659483247\\
-21.6632122435324	9.29005307721869\\
-22.3677914337324	8.99800798542578\\
-22.8169328785461	8.78087936510091\\
-23.4580505551307	8.42514606239361\\
-24.04536925913	8.04573029952686\\
-24.595936067117	7.63682367558815\\
-25.1144745350538	7.19688354346224\\
-25.5972207905358	6.73068818123284\\
-26.0338909375541	6.25258266696817\\
-26.4100785648757	5.78686095189099\\
-26.8453513179765	5.17065372708465\\
-27.2505227907328	4.4922141337824\\
-27.5335624807778	3.9390178860253\\
-27.8456920092451	3.20453863138498\\
-28.0514360084603	2.61573430789332\\
-28.2154770990106	2.03025870084418\\
-28.3498276974811	1.41544849867043\\
-28.4496535474873	0.773343275381297\\
-28.5104638089751	0.104287437470902\\
-28.5278240651224	-0.571785559364397\\
-28.500661681461	-1.25215976940557\\
-28.428387556101	-1.93181970465358\\
-28.3095312597494	-2.60909982016986\\
-28.147953615919	-3.26966735020275\\
-27.9474061946014	-3.90578299500502\\
-27.7006374794256	-4.54094037728921\\
-27.4249374348316	-5.13362791903487\\
-27.1152802996606	-5.70306231551085\\
-26.7760419031864	-6.24452630786366\\
-26.403689138642	-6.76524908079381\\
-25.9869658622808	-7.2742793328532\\
-25.5260543003632	-7.7698865254909\\
-25.0380653432542	-8.23132932399866\\
-24.5224407465547	-8.66039491201784\\
-23.9852968012402	-9.05318918294586\\
-23.4239070842226	-9.4126623607669\\
-22.8408776204702	-9.73742077712843\\
-22.2207462273107	-10.0340398469867\\
-21.5910607384961	-10.2880337869599\\
-20.9390266666127	-10.5057260138328\\
-20.2617800016105	-10.6870744253336\\
-19.5655183168882	-10.8288919310291\\
-18.857520369779	-10.9292031502042\\
-18.1518074639374	-10.9871601016116\\
-17.4380216204495	-11.0047486141477\\
-16.7268319516458	-10.9824852450651\\
-15.9960538939957	-10.919028328161\\
-15.2579274569121	-10.8138667239277\\
-14.5153318343845	-10.6668546972861\\
-13.7879334920307	-10.4832283294687\\
-13.0494197416535	-10.2561202765423\\
-12.3015571377609	-9.98469726870577\\
-11.5170850194878	-9.65486694057952\\
-10.7347981772044	-9.27955452618047\\
-9.96017436198252	-8.86241362105508\\
-9.20243361485888	-8.41041381422818\\
-8.44546863493446	-7.91544450948749\\
-7.69241206834084	-7.38031270637685\\
-6.94778055977895	-6.80996052621067\\
-5.9984361950132	-6.02394742670759\\
-5.0340149246648	-5.16349941790063\\
-4.05934390234506	-4.23687952589105\\
-2.88075825206573	-3.0534786083274\\
-1.550719003555	-1.66155466617129\\
1.60110900978935	1.66030705778624\\
2.74918978969271	2.80817136151321\\
3.8638590561888	3.86339797239101\\
4.75229012711418	4.65674843806344\\
5.67440793600463	5.42960930901864\\
6.61958474798433	6.16576207213437\\
7.36231664795372	6.70347013645855\\
8.11048987769544	7.20785451946929\\
8.8567696915772	7.67322686857144\\
9.58718733043656	8.09191736506829\\
10.2866540817577	8.45875840158642\\
10.9797483138847	8.78957447146401\\
11.6883351177018	9.09401610225199\\
12.4027973206344	9.36483925099693\\
13.1626152284324	9.61454006141827\\
13.9232119779292	9.82446495141058\\
14.6889949117168	9.99506736767439\\
15.454506490404	10.1242170117988\\
16.1953009023911	10.2091481498186\\
16.9209187475279	10.2535015104262\\
17.6476039544072	10.2583238635851\\
18.3485552881227	10.2244705355477\\
19.0139454550675	10.1538502964655\\
19.6654521827292	10.0488517637628\\
20.2913166887747	9.91323611867109\\
20.9093698342339	9.74362229999539\\
21.5223365760086	9.53534662192967\\
22.1148747732521	9.29584339603721\\
22.6773999842534	9.03095788178996\\
23.2124566851641	8.74060274456242\\
23.7371406140853	8.41441294369716\\
24.2298633349852	8.06863213968415\\
24.6999954529191	7.69808085609794\\
25.2797137866244	7.17315315744235\\
25.6937180911143	6.74600007233999\\
26.0853378921591	6.29142257059727\\
26.4675718466961	5.7921770823317\\
26.8198478635347	5.27019571602636\\
27.1449361306933	4.7166980750021\\
27.4544189646285	4.10224742158029\\
27.7237342707267	3.46561772405776\\
27.9509424269738	2.80985754232282\\
28.1359310281454	2.13194530826489\\
28.2764109398862	1.4329412836915\\
28.3687915791127	0.723725693457023\\
28.4119944432977	0.0114601498661813\\
28.4068715334381	-0.676011127800788\\
28.3592940891058	-1.32997413276602\\
28.2708861866923	-1.97755967841559\\
28.1408157019133	-2.62264776799088\\
27.9668860379674	-3.26806366318527\\
27.7519700029206	-3.89987737658716\\
27.4995016421966	-4.50942390464517\\
27.2026351658221	-5.11122251542113\\
26.8831805938194	-5.66659491508215\\
26.5262159168444	-6.20718975713289\\
26.1338734698035	-6.72788489716552\\
25.6995753902723	-7.23435040255484\\
25.2327583435676	-7.71341858779406\\
24.7515767561727	-8.14887979202998\\
24.2330889020635	-8.56151696765305\\
23.6852299323194	-8.94461357015126\\
23.1215767439641	-9.28924225387528\\
22.5030915412708	-9.61637734567405\\
21.8457949112665	-9.91149330933766\\
21.1798448785939	-10.1605706835388\\
20.4949708630531	-10.3686733593168\\
19.8115737280808	-10.5313163645077\\
19.1102766529365	-10.6542435493812\\
18.3629255882181	-10.7384498562935\\
17.614140173653	-10.7768256396662\\
16.8913547417873	-10.7719406813034\\
16.1855744476954	-10.7285801723406\\
15.4777984466845	-10.6463541460519\\
14.7603788774433	-10.5246637802813\\
14.0396670099622	-10.3642440477784\\
13.3299099794403	-10.1689848019949\\
12.5907092051448	-9.92637975327731\\
11.8634254422025	-9.64844215778081\\
11.1438964962534	-9.33506062267724\\
10.4205618632491	-8.98131921150316\\
9.68395548012802	-8.58102022862951\\
8.95438894815368	-8.14476737604813\\
8.21748540518553	-7.66407316137654\\
7.487296218658	-7.14856287976336\\
6.77669525884738	-6.61015701685802\\
5.85547091335229	-5.86027639957719\\
4.943378577526	-5.06407807324095\\
3.81375104314299	-4.01039318934999\\
2.70576822068273	-2.92019239281249\\
1.17859651536446	-1.35712690992942\\
-1.60185089462112	1.49978247420467\\
-2.92489763998373	2.79097023319188\\
-3.95425713469308	3.74224975017678\\
-4.92691410534167	4.58944134280821\\
-5.90524735142196	5.38646932014562\\
-6.73655198351344	6.01882846366107\\
-7.62710237815355	6.64549716380775\\
-8.32540083165031	7.10167232694419\\
-9.04505542831981	7.53818136062109\\
-9.75331350988688	7.93437642693364\\
-10.4578602094531	8.29546295739046\\
-10.9201788081691	8.51317249650073\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.67881774902344	2.96617126464844\\
0.974655151367188	3.55813026428223\\
0.0773468017578125	4.36313438415527\\
-2.53990173339844	6.76697731018066\\
-3.33073425292969	7.42255783081055\\
-3.92955017089844	7.86430168151855\\
-4.53080749511719	8.26902961730957\\
-5.34580993652344	8.76433372497559\\
-6.01637268066406	9.13121032714844\\
-6.73152160644531	9.47820281982422\\
-7.47145080566406	9.78859901428223\\
-8.22233581542969	10.0588626861572\\
-8.98246765136719	10.2945346832275\\
-9.76875305175781	10.4990005493164\\
-10.5723114013672	10.6673889160156\\
-11.3954010009766	10.8035888671875\\
-12.2288665771484	10.9072170257568\\
-13.0651397705078	10.9825401306152\\
-14.2334136962891	11.0357513427734\\
-15.4281463623047	11.0315341949463\\
-16.3243255615234	10.9906158447266\\
-17.2091217041016	10.9123649597168\\
-18.0814056396484	10.7905921936035\\
-18.9325408935547	10.6290855407715\\
-19.7745513916016	10.4225101470947\\
-20.5826263427734	10.186487197876\\
-21.6184234619141	9.83952713012695\\
-22.3611907958984	9.54252433776855\\
-23.0658721923828	9.21713447570801\\
-23.7421722412109	8.85438537597656\\
-24.3650970458984	8.46802711486816\\
-24.9526519775391	8.04715347290039\\
-25.5060882568359	7.59258270263672\\
-26.0222930908203	7.10593414306641\\
-26.4878997802734	6.60441780090332\\
-26.8807830810547	6.12921905517578\\
-27.2321624755859	5.64795875549316\\
-27.5675201416016	5.12834548950195\\
-27.8832244873047	4.56672477722168\\
-28.1575469970703	3.98715782165527\\
-28.3917694091797	3.38409042358398\\
-28.5868072509766	2.7711067199707\\
-28.7407989501953	2.14367485046387\\
-28.8520965576172	1.48609352111816\\
-28.9510955810547	0.578483581542969\\
-28.9928131103516	-0.131401062011719\\
-28.9936981201172	-0.605134963989258\\
-28.9475555419922	-1.3155403137207\\
-28.8539276123047	-2.02370452880859\\
-28.7143402099609	-2.71158790588379\\
-28.5299530029297	-3.39562606811523\\
-28.3075714111328	-4.05359840393066\\
-28.0366058349609	-4.70720100402832\\
-27.7371978759766	-5.31592559814453\\
-27.4066925048828	-5.90086555480957\\
-27.0452728271484	-6.45673561096191\\
-26.6465606689453	-6.98563385009766\\
-26.2074432373047	-7.49238586425781\\
-25.7141876220703	-7.98500823974609\\
-25.1970367431641	-8.44330596923828\\
-24.6509857177734	-8.86170196533203\\
-24.0889434814453	-9.24679946899414\\
-23.5063018798828	-9.59739303588867\\
-23.1121368408203	-9.81184959411621\\
-22.4775543212891	-10.1116180419922\\
-21.8430633544922	-10.3763580322266\\
-21.1929779052734	-10.6036472320557\\
-20.5122528076172	-10.7951755523682\\
-19.8065338134766	-10.9467639923096\\
-19.0880889892578	-11.0563182830811\\
-18.3854827880859	-11.1239109039307\\
-17.6524505615234	-11.1490955352783\\
-16.9351348876953	-11.1316890716553\\
-16.2020416259766	-11.0681171417236\\
-15.4649505615234	-10.9581089019775\\
-14.7221527099609	-10.8010387420654\\
-13.7451019287109	-10.5399055480957\\
-13.0080413818359	-10.3011245727539\\
-12.2577056884766	-10.0233917236328\\
-11.7324981689453	-9.80505752563477\\
-10.9482879638672	-9.43980407714844\\
-10.1664276123047	-9.03674507141113\\
-9.40687561035156	-8.58931541442871\\
-8.64738464355469	-8.09648513793945\\
-7.89241027832031	-7.55936241149902\\
-6.90998840332031	-6.80692100524902\\
-5.95594787597656	-6.02540969848633\\
-5.23271179199219	-5.38265037536621\\
-4.26277160644531	-4.46417617797852\\
-1.68229675292969	-1.93789863586426\\
-0.510025024414063	-0.802911758422852\\
0.452529907226563	0.0821056365966797\\
1.67100524902344	1.18126106262207\\
3.60533142089844	2.87497901916504\\
6.32679748535156	5.14031219482422\\
7.25321960449219	5.87939834594727\\
8.2086353302002	6.58081436157227\\
8.92662239074707	7.06650924682617\\
9.86100959777832	7.6496696472168\\
10.7471790313721	8.14945220947266\\
11.4114856719971	8.49029922485352\\
12.0945606231689	8.80426216125488\\
12.8089771270752	9.09604263305664\\
13.5373401641846	9.35277557373047\\
14.2784900665283	9.57644271850586\\
15.0204029083252	9.77075386047363\\
15.7546253204346	9.9304141998291\\
16.4731903076172	10.0442123413086\\
17.1896209716797	10.1122665405273\\
17.9025421142578	10.1354370117188\\
18.5895843505859	10.1189670562744\\
19.2476348876953	10.0730419158936\\
19.8946990966797	9.99477195739746\\
20.5261077880859	9.87646675109863\\
21.1547393798828	9.71161842346191\\
21.7677764892578	9.50331497192383\\
22.3503570556641	9.26456069946289\\
22.9080047607422	8.99583625793457\\
23.4478607177734	8.68881988525391\\
23.9586944580078	8.34639930725098\\
24.4333648681641	7.97857666015625\\
24.8784027099609	7.57680892944336\\
25.2871551513672	7.15217399597168\\
25.6758880615234	6.70304870605469\\
26.1676483154297	6.06527519226074\\
26.6324920654297	5.37743759155273\\
26.9545745849609	4.82882690429688\\
27.2515411376953	4.23900032043457\\
27.5117034912109	3.60103988647461\\
27.6538543701172	3.16900062561035\\
27.8316192626953	2.50837898254395\\
27.9643707275391	1.82782363891602\\
28.0633087158203	1.13688659667969\\
28.1233978271484	0.435636520385742\\
28.1388092041016	-0.249546051025391\\
28.1087188720703	-0.903326034545898\\
28.0455780029297	-1.5295238494873\\
27.9385833740234	-2.15764236450195\\
27.7385406494141	-2.99215888977051\\
27.5384368896484	-3.60465431213379\\
27.2974090576172	-4.2070140838623\\
27.0110626220703	-4.79428863525391\\
26.5826873779297	-5.50767517089844\\
26.2289276123047	-6.02300453186035\\
25.8332061767578	-6.51153373718262\\
25.4037017822266	-6.98741149902344\\
24.9458770751953	-7.4385814666748\\
24.3180999755859	-8.00581550598145\\
23.9855804443359	-8.27257537841797\\
23.4603118896484	-8.64417266845703\\
22.9170684814453	-8.98620796203613\\
22.3223419189453	-9.30979919433594\\
21.6928863525391	-9.59790229797363\\
21.2642364501953	-9.76556205749512\\
20.6096038818359	-9.98078727722168\\
19.9402313232422	-10.1490535736084\\
19.2661895751953	-10.2687549591064\\
18.5575103759766	-10.35227394104\\
17.8334808349609	-10.3931102752686\\
17.1139373779297	-10.386137008667\\
16.4324798583984	-10.3455581665039\\
15.7401599884033	-10.2687492370605\\
14.8125782012939	-10.1206493377686\\
14.1109485626221	-9.9724063873291\\
13.4160022735596	-9.79648017883301\\
12.6888294219971	-9.57563972473145\\
11.9720325469971	-9.31838226318359\\
11.2605457305908	-9.02276039123535\\
10.2969226837158	-8.56500625610352\\
9.56248664855957	-8.16988945007324\\
8.83540534973145	-7.73731422424316\\
8.10472297668457	-7.25906562805176\\
7.37800598144531	-6.7487964630127\\
6.67475891113281	-6.20984077453613\\
5.99601745605469	-5.65002059936523\\
5.09419250488281	-4.85442543029785\\
3.74803161621094	-3.6015625\\
2.85163879394531	-2.72982406616211\\
1.29786682128906	-1.20010185241699\\
0.631057739257813	-0.576290130615234\\
-0.281173706054688	0.243385314941406\\
-3.93989562988281	3.39669990539551\\
-5.15840148925781	4.35638046264648\\
-6.97642517089844	5.7403564453125\\
-7.85151672363281	6.36248588562012\\
-8.53620910644531	6.81670951843262\\
-9.48191833496094	7.38268089294434\\
-10.4067535400391	7.8848762512207\\
-10.8578948974609	8.10964965820313\\
};
\addplot [color=blue, dashdotted, forget plot]
  table[row sep=crcr]{%
1.01722717285156	3.34016036987305\\
1.00172424316406	3.35353469848633\\
-0.0469512939453125	4.22732162475586\\
-0.400527954101563	4.52235794067383\\
-1.18992614746094	5.22614669799805\\
-2.97862243652344	6.81444931030273\\
-3.93656921386719	7.61702346801758\\
-3.96369934082031	7.62681198120117\\
-4.91255187988281	8.36808395385742\\
-4.93803405761719	8.3731575012207\\
-5.43907165527344	8.70541000366211\\
-5.48863220214844	8.71467971801758\\
-5.98335266113281	9.02814102172852\\
-6.51341247558594	9.33525466918945\\
-6.54328918457031	9.33974075317383\\
-7.09101867675781	9.64204788208008\\
-7.66560363769531	9.92951583862305\\
-8.25996398925781	10.1892585754395\\
-8.28944396972656	10.1897392272949\\
-8.87373352050781	10.4349708557129\\
-9.48231506347656	10.6348762512207\\
-9.51179504394531	10.6331977844238\\
-10.1219635009766	10.8253898620605\\
-10.1529693603516	10.8226051330566\\
-11.4151458740234	11.1304588317871\\
-11.4752044677734	11.1214561462402\\
-12.1337432861328	11.2440223693848\\
-12.8230133056641	11.3297691345215\\
-12.8512115478516	11.3227882385254\\
-13.5463409423828	11.3899726867676\\
-14.9753570556641	11.4769325256348\\
-15.0353851318359	11.4590644836426\\
-15.7707366943359	11.4720497131348\\
-16.5339508056641	11.451587677002\\
-16.5666351318359	11.4391212463379\\
-17.3363494873047	11.3859901428223\\
-18.0834503173828	11.2989082336426\\
-18.1092681884766	11.2837409973145\\
-18.8460540771484	11.1759223937988\\
-19.5337066650391	11.0413703918457\\
-19.5611724853516	11.0223426818848\\
-20.9098663330078	10.7024574279785\\
-20.9568939208984	10.6611213684082\\
-22.2616119384766	10.216983795166\\
-22.2834320068359	10.194263458252\\
-22.8970184326172	9.93050003051758\\
-22.9185943603516	9.9061164855957\\
-23.5168304443359	9.6143684387207\\
-24.0953826904297	9.30072402954102\\
-25.1352386474609	8.64172744750977\\
-25.1644134521484	8.56155776977539\\
-26.0625152587891	7.81987380981445\\
-26.0685882568359	7.78982925415039\\
-26.4608306884766	7.33119583129883\\
-26.4675750732422	7.30200576782227\\
-26.8643951416016	6.86635208129883\\
-27.2271575927734	6.4077033996582\\
-27.2293548583984	6.38164138793945\\
-27.5423126220703	5.95181655883789\\
-27.8006744384766	5.50654983520508\\
-27.8007049560547	5.47917556762695\\
-28.0552215576172	5.01871109008789\\
-28.3123931884766	4.53082656860352\\
-28.5307769775391	4.0363655090332\\
-28.5258636474609	4.01065444946289\\
-28.7047576904297	3.50703811645508\\
-28.6985931396484	3.48299026489258\\
-28.8703765869141	2.96045303344727\\
-29.0106964111328	2.42724990844727\\
-29.0027923583984	2.40048599243164\\
-29.1051788330078	1.85930252075195\\
-29.2021942138672	1.2945442199707\\
-29.1913604736328	1.26893997192383\\
-29.2450103759766	0.715503692626953\\
-29.2885284423828	0.135761260986328\\
-29.2750701904297	0.109516143798828\\
-29.2676849365234	-0.479518890380859\\
-29.2450714111328	-1.08688163757324\\
-29.2290496826172	-1.11260795593262\\
-29.1693267822266	-1.73241996765137\\
-29.0859527587891	-2.31413078308105\\
-29.0676422119141	-2.33694267272949\\
-28.9547271728516	-2.9234447479248\\
-28.9346466064453	-2.94572257995605\\
-28.7840728759766	-3.49322319030762\\
-28.5935821533203	-4.07366752624512\\
-28.3990325927734	-4.61897087097168\\
-28.3759307861328	-4.63650321960449\\
-28.1468658447266	-5.15873527526855\\
-27.8732147216797	-5.67939567565918\\
-27.8487091064453	-5.69418144226074\\
-27.5644683837891	-6.18313407897949\\
-27.5393218994141	-6.19720268249512\\
-27.2708587646484	-6.6487865447998\\
-26.9256134033203	-7.11112785339355\\
-26.9008941650391	-7.1204662322998\\
-26.5478363037109	-7.53754997253418\\
-26.5230255126953	-7.54496574401855\\
-26.1458892822266	-7.9612865447998\\
-25.7496185302734	-8.3735179901123\\
-25.7216339111328	-8.38050651550293\\
-25.3140411376953	-8.77392387390137\\
-24.8697052001953	-9.13412284851074\\
-24.8412628173828	-9.13786125183105\\
-24.3838653564453	-9.46644401550293\\
-24.3571929931641	-9.46778678894043\\
-23.8747711181641	-9.77723503112793\\
-23.3832855224609	-10.0772686004639\\
-22.8697662353516	-10.3402233123779\\
-22.3294525146484	-10.5825023651123\\
-22.2746429443359	-10.5757274627686\\
-21.7510528564453	-10.7734966278076\\
-21.2187042236328	-10.9466533660889\\
-20.6443634033203	-11.0889568328857\\
-20.6158294677734	-11.082181930542\\
-20.0428924560547	-11.2074565887451\\
-19.4489593505859	-11.3169460296631\\
-19.4208526611328	-11.307653427124\\
-18.8206329345703	-11.3854961395264\\
-18.1980438232422	-11.4265193939209\\
-18.1707305908203	-11.4151134490967\\
-17.5606536865234	-11.4313564300537\\
-16.9471282958984	-11.4242000579834\\
-16.3367767333984	-11.3970394134521\\
-16.2901763916016	-11.367208480835\\
-15.6836700439453	-11.2998332977295\\
-15.0638275146484	-11.2100505828857\\
-14.4452972412109	-11.0807247161865\\
-14.4208526611328	-11.0637111663818\\
-13.7921295166016	-10.9113826751709\\
-13.1613311767578	-10.7321453094482\\
-13.1385955810547	-10.7130718231201\\
-12.5307769775391	-10.5156307220459\\
-12.5095977783203	-10.4966564178467\\
-11.8867034912109	-10.2550563812256\\
-11.2367401123047	-9.98305320739746\\
-10.5737762451172	-9.68310356140137\\
-9.90623474121094	-9.36852836608887\\
-9.88404846191406	-9.34628105163574\\
-9.23191833496094	-9.00430870056152\\
-9.20887756347656	-8.98074150085449\\
-7.94328308105469	-8.24480247497559\\
-7.90184020996094	-8.19524955749512\\
-7.28227233886719	-7.76466941833496\\
-6.63603210449219	-7.27850914001465\\
-5.45854187011719	-6.3514461517334\\
-5.41712951660156	-6.29969596862793\\
-4.19618225097656	-5.24889183044434\\
-3.53126525878906	-4.63483238220215\\
-2.92250061035156	-4.07152366638184\\
-1.16682434082031	-2.31329154968262\\
0.523605346679688	-0.546924591064453\\
2.20161437988281	1.16549301147461\\
2.22517395019531	1.18526840209961\\
3.34648132324219	2.2996940612793\\
3.37110900878906	2.31842422485352\\
4.48738098144531	3.38230514526367\\
6.12745666503906	4.85585403442383\\
7.21226501464844	5.79512405395508\\
8.3471851348877	6.72358322143555\\
8.39988899230957	6.74306106567383\\
8.97627449035645	7.15372085571289\\
9.59016609191895	7.5631217956543\\
10.7014026641846	8.26980972290039\\
10.7480945587158	8.27663803100586\\
11.7891407012939	8.85830307006836\\
11.8382434844971	8.86076736450195\\
12.3792896270752	9.11931228637695\\
13.5084095001221	9.61579513549805\\
13.5554065704346	9.60771560668945\\
14.1447315216064	9.80587387084961\\
14.1710071563721	9.80183029174805\\
14.7696704864502	9.98820877075195\\
14.7930774688721	9.98169326782227\\
15.3945484161377	10.136287689209\\
16.0001373291016	10.2628746032715\\
16.6076202392578	10.3620491027832\\
16.6310272216797	10.3517723083496\\
17.2211761474609	10.4108619689941\\
17.8193817138672	10.4389686584473\\
17.8406524658203	10.4261589050293\\
18.4126739501953	10.4354820251465\\
18.9790802001953	10.4185981750488\\
18.9983978271484	10.4035148620605\\
19.5476226806641	10.3489265441895\\
19.5631866455078	10.3331718444824\\
20.6086578369141	10.1587562561035\\
20.6232757568359	10.1402778625488\\
21.1386260986328	10.0047645568848\\
21.1537933349609	9.98557662963867\\
21.6648712158203	9.81320571899414\\
22.1730194091797	9.62117385864258\\
22.1854095458984	9.60007095336914\\
22.6732635498047	9.36910629272461\\
22.6849517822266	9.34758377075195\\
23.1372833251953	9.1031379699707\\
23.5870819091797	8.82544326782227\\
24.0298919677734	8.54353713989258\\
24.0371551513672	8.52083969116211\\
24.4496917724609	8.21038436889648\\
24.8441925048828	7.89097213745117\\
24.8491363525391	7.86835098266602\\
25.2227935791016	7.53967666625977\\
25.5773162841797	7.16977310180664\\
25.5802154541016	7.14760208129883\\
25.9047393798828	6.78025436401367\\
26.2119903564453	6.38496017456055\\
26.2127227783203	6.36285018920898\\
26.7859344482422	5.56906509399414\\
26.7843170166016	5.52372360229492\\
27.0481414794922	5.06857681274414\\
27.0468597412109	5.04429244995117\\
27.2912139892578	4.60186386108398\\
27.5317840576172	4.08655166625977\\
27.5205535888672	4.04038619995117\\
27.7351531982422	3.5189094543457\\
27.9146881103516	2.96746444702148\\
28.0538482666016	2.41726303100586\\
28.0446624755859	2.39303207397461\\
28.1656341552734	1.83857345581055\\
28.2705841064453	1.2647590637207\\
28.2589569091797	1.24194717407227\\
28.3261566162109	0.674808502197266\\
28.3639678955078	0.101299285888672\\
28.3500518798828	0.0794258117675781\\
28.3549957275391	-0.497638702392578\\
28.3397369384766	-0.518573760986328\\
28.3169097900391	-1.0721263885498\\
28.2619476318359	-1.62296867370605\\
28.1675567626953	-2.1415843963623\\
28.1501617431641	-2.15851402282715\\
28.0485992431641	-2.67486381530762\\
27.9091949462891	-3.20158958435059\\
27.8901214599609	-3.21699333190918\\
27.7293853759766	-3.73164176940918\\
27.5226593017578	-4.24239921569824\\
27.5016326904297	-4.2546215057373\\
27.2725372314453	-4.73421287536621\\
27.0315704345703	-5.21591758728027\\
27.0096588134766	-5.22597312927246\\
26.7451324462891	-5.68439292907715\\
26.4464569091797	-6.12286949157715\\
26.4232635498047	-6.13083457946777\\
26.1030426025391	-6.55854606628418\\
25.7653656005859	-6.96357536315918\\
25.7419891357422	-6.96944236755371\\
25.3936004638672	-7.36755180358887\\
25.3694610595703	-7.37223625183105\\
24.9960174560547	-7.74432945251465\\
24.6085968017578	-8.1039867401123\\
24.1762847900391	-8.44341850280762\\
24.1530303955078	-8.44434928894043\\
23.7365264892578	-8.7504711151123\\
23.7141571044922	-8.74997520446777\\
23.2655181884766	-9.04959678649902\\
22.7980194091797	-9.33013725280762\\
22.2992706298828	-9.58934593200684\\
22.2738800048828	-9.58561515808105\\
21.7523956298828	-9.82231712341309\\
21.2068023681641	-10.0258617401123\\
21.1813507080078	-10.020299911499\\
20.6251373291016	-10.2039546966553\\
20.5996246337891	-10.1972484588623\\
20.0488128662109	-10.3504314422607\\
19.4719085693359	-10.4850749969482\\
18.8946685791016	-10.5874004364014\\
18.8718109130859	-10.5774440765381\\
18.3018341064453	-10.6580028533936\\
18.2804718017578	-10.646635055542\\
17.6805267333984	-10.700963973999\\
17.0799102783203	-10.7275066375732\\
16.4889678955078	-10.706075668335\\
15.9062061309814	-10.6750926971436\\
15.8869800567627	-10.6609020233154\\
15.3167896270752	-10.5878429412842\\
15.2959766387939	-10.5737972259521\\
14.7097339630127	-10.491605758667\\
14.6920948028564	-10.4769191741943\\
14.1152515411377	-10.3740062713623\\
13.5339832305908	-10.2279872894287\\
12.9443225860596	-10.0535945892334\\
12.9244251251221	-10.0365428924561\\
12.3376636505127	-9.84930992126465\\
11.7146778106689	-9.61212730407715\\
11.6946887969971	-9.59357261657715\\
11.0931262969971	-9.34852409362793\\
10.4799976348877	-9.07266044616699\\
10.4597339630127	-9.05326652526855\\
9.85014533996582	-8.74772453308105\\
9.23210334777832	-8.39919090270996\\
8.6284351348877	-8.04667472839355\\
7.99708557128906	-7.64407920837402\\
7.39064025878906	-7.25796318054199\\
6.76356506347656	-6.79583549499512\\
6.17817687988281	-6.36722373962402\\
5.56785583496094	-5.88529777526855\\
4.98329162597656	-5.40899467468262\\
4.39958190917969	-4.9181957244873\\
3.81523132324219	-4.39637565612793\\
3.23017883300781	-3.8433895111084\\
1.55430603027344	-2.20366477966309\\
-1.71308898925781	1.02215194702148\\
-1.75779724121094	1.0561637878418\\
-2.86589050292969	2.09275436401367\\
-2.89048767089844	2.1116828918457\\
-3.47312927246094	2.65189743041992\\
-4.54847717285156	3.61562728881836\\
-6.01127624511719	4.85255813598633\\
-6.97743225097656	5.61914443969727\\
-8.02546691894531	6.3637809753418\\
-8.59330749511719	6.74454116821289\\
-9.14921569824219	7.10469436645508\\
-9.74848937988281	7.45093154907227\\
-10.3076019287109	7.7755012512207\\
-10.8431243896484	8.07543563842773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.45179557800293	3.91650295257568\\
0.905840873718262	2.01583862304688\\
8.97396659851074	-4.54658126831055\\
10.5199203491211	-2.64591789245605\\
2.45179557800293	3.91650295257568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.00480175018311	-1.79997062683105\\
7.76533603668213	-2.36371898651123\\
11.3273057937622	-3.87675285339355\\
11.5667715072632	-3.31300449371338\\
8.00480175018311	-1.79997062683105\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.61233615875244	-0.63506031036377\\
6.65447235107422	-2.89005374908447\\
8.15780162811279	-3.52862930297852\\
9.11566543579102	-1.27363586425781\\
7.61233615875244	-0.63506031036377\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.4313449859619	-3.00718879699707\\
12.601583480835	-5.31239891052246\\
17.5295600891113	-7.08622550964355\\
18.3593215942383	-4.78101539611816\\
13.4313449859619	-3.00718879699707\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.5300149917603	-3.36435699462891\\
11.3640623092651	-3.82539939880371\\
12.9334869384766	-4.39031505584717\\
13.0994396209717	-3.92927265167236\\
11.5300149917603	-3.36435699462891\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16.9840717315674	-5.5875072479248\\
17.7522029876709	-5.86485290527344\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4545307159424	11.8413867950439\\
-13.6423053741455	12.7394828796387\\
-15.3999042510986	14.0798225402832\\
-16.3426532745361	14.7379398345947\\
-16.9429950714111	15.1216831207275\\
-17.5528583526611	15.4748210906982\\
-18.1508502960205	15.7824516296387\\
-18.7489948272705	16.0477771759033\\
-19.3420429229736	16.2662563323975\\
-19.9307270050049	16.4380359649658\\
-20.5122089385986	16.5642070770264\\
-21.092134475708	16.6524906158447\\
-21.6994647979736	16.7098388671875\\
-22.3051166534424	16.7305221557617\\
-22.8909015655518	16.7143154144287\\
-23.436861038208	16.6624794006348\\
-23.9979877471924	16.5730953216553\\
-24.5594806671143	16.441089630127\\
-25.0957355499268	16.268253326416\\
-25.6398639678955	16.0554523468018\\
-26.161470413208	15.8098888397217\\
-26.6471271514893	15.5424041748047\\
-27.1349201202393	15.2311592102051\\
-27.6228351593018	14.8646278381348\\
-28.0228595733643	14.5134410858154\\
-28.4819660186768	14.0376262664795\\
-28.9360065460205	13.4913272857666\\
-29.168306350708	13.1683101654053\\
-29.696138381958	12.2996616363525\\
-29.9703693389893	11.7742881774902\\
-30.1732501983643	11.3124446868896\\
-30.310640335083	10.8892002105713\\
-30.4381427764893	10.4444370269775\\
-30.5434894561768	9.92917442321777\\
-30.6305866241455	9.3552188873291\\
-30.7184162139893	8.55470275878906\\
-30.753267288208	7.69937133789063\\
-30.7286701202393	6.45872688293457\\
-30.6843585968018	5.66891670227051\\
-30.5863971710205	4.56468391418457\\
-30.4035968780518	3.09436988830566\\
-30.053316116333	0.627649307250977\\
-29.830415725708	-0.595277786254883\\
-29.6200885772705	-1.51501655578613\\
-29.3623371124268	-2.39872169494629\\
-29.0731525421143	-3.24201774597168\\
-28.8590412139893	-3.76475715637207\\
-28.526948928833	-4.45329856872559\\
-28.1752033233643	-5.08271980285645\\
-27.8108234405518	-5.65500831604004\\
-27.4145832061768	-6.20601463317871\\
-27.0104694366455	-6.70646476745605\\
-26.5810871124268	-7.18485069274902\\
-26.1266803741455	-7.62980842590332\\
-25.6269855499268	-8.06421852111816\\
-25.1064167022705	-8.47235298156738\\
-24.5776691436768	-8.83719062805176\\
-23.8541584014893	-9.28652763366699\\
-23.2865619659424	-9.59440803527832\\
-22.8904438018799	-9.78242683410645\\
-22.2859516143799	-10.0279445648193\\
-21.3012104034424	-10.3582019805908\\
-20.6867694854736	-10.5182971954346\\
-20.0442218780518	-10.6399745941162\\
-19.594820022583	-10.6907787322998\\
-18.4716510772705	-10.7469043731689\\
-17.7733478546143	-10.7318134307861\\
-17.072359085083	-10.682825088501\\
-16.6165790557861	-10.6268482208252\\
-15.6672687530518	-10.4672832489014\\
-14.9461078643799	-10.3137035369873\\
-14.2088947296143	-10.1140537261963\\
-13.4827899932861	-9.87666130065918\\
-12.7249774932861	-9.59256553649902\\
-11.9481525421143	-9.26653099060059\\
-11.1466999053955	-8.8951244354248\\
-10.0789813995361	-8.3314380645752\\
-9.31057929992676	-7.8806324005127\\
-8.56857490539551	-7.40501976013184\\
-7.83218574523926	-6.88335990905762\\
-6.86316108703613	-6.12893486022949\\
-5.91662788391113	-5.32572364807129\\
-4.96212959289551	-4.45887184143066\\
-3.57272529602051	-3.13025093078613\\
-0.376741409301758	-0.0230388641357422\\
0.735776901245117	0.99876594543457\\
2.14358329772949	2.23871040344238\\
3.31573295593262	3.25824928283691\\
4.41964530944824	4.17131996154785\\
5.07079887390137	4.68003273010254\\
5.96789360046387	5.33465385437012\\
6.43139457702637	5.66461372375488\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
-13.0900592803955	12.0544109344482\\
-13.1684589385986	12.1152019500732\\
-13.3632831573486	12.2442760467529\\
-15.8229084014893	14.0391063690186\\
-15.848237991333	14.0412273406982\\
-16.304536819458	14.373441696167\\
-16.809419631958	14.7168407440186\\
-16.8327960968018	14.7184734344482\\
-17.3428974151611	15.0264263153076\\
-17.3681659698486	15.0280590057373\\
-17.8864765167236	15.3260021209717\\
-18.4213581085205	15.6152935028076\\
-18.4499530792236	15.6078014373779\\
-19.410737991333	16.0929851531982\\
-19.4360065460205	16.0846538543701\\
-19.8996295928955	16.2925090789795\\
-19.9461688995361	16.2755260467529\\
-20.3850116729736	16.4910259246826\\
-20.4021320343018	16.4769878387451\\
-20.8478107452393	16.6416149139404\\
-20.896821975708	16.6154918670654\\
-21.350679397583	16.7559795379639\\
-21.3688983917236	16.7459697723389\\
-21.8007221221924	16.862211227417\\
-21.819429397583	16.843900680542\\
-22.2944355010986	16.8981609344482\\
-22.750825881958	16.9439220428467\\
-22.774751663208	16.9058513641357\\
-23.2306537628174	16.9263439178467\\
-23.253023147583	16.9032573699951\\
-23.681734085083	16.9097728729248\\
-24.0912799835205	16.8847332000732\\
-24.097505569458	16.8643779754639\\
-24.5321674346924	16.8043804168701\\
-24.5549640655518	16.756010055542\\
-24.9819049835205	16.7036571502686\\
-24.9956378936768	16.6807994842529\\
-25.4306964874268	16.5803813934326\\
-25.4470539093018	16.5311717987061\\
-25.8806476593018	16.4219341278076\\
-25.889986038208	16.3952770233154\\
-26.3321857452393	16.214750289917\\
-26.3479328155518	16.1633586883545\\
-26.7595539093018	15.9877758026123\\
-26.763521194458	15.9632091522217\\
-27.1706867218018	15.7765941619873\\
-27.176607131958	15.7195568084717\\
-27.5751056671143	15.4870281219482\\
-27.5768756866455	15.4556102752686\\
-27.9830646514893	15.2146587371826\\
-27.9844074249268	15.1620311737061\\
-28.3365802764893	14.8851146697998\\
-28.339204788208	14.8561382293701\\
-28.671724319458	14.5490856170654\\
-28.6706867218018	14.5283641815186\\
-28.9542560577393	14.2554454803467\\
-28.9502277374268	14.2324352264404\\
-29.2163410186768	13.885892868042\\
-29.2037677764893	13.8646221160889\\
-29.4947834014893	13.5246410369873\\
-29.4894123077393	13.4936656951904\\
-29.788667678833	13.1011180877686\\
-29.767915725708	13.0467052459717\\
-30.0433673858643	12.6516857147217\\
-30.0316486358643	12.6215038299561\\
-30.2966632843018	12.1822643280029\\
-30.2716388702393	12.1291332244873\\
-30.4814167022705	11.6419658660889\\
-30.6537799835205	11.2067852020264\\
-30.644380569458	11.186185836792\\
-30.7780475616455	10.7972850799561\\
-30.8822345733643	10.3740215301514\\
-30.8739948272705	10.3540325164795\\
-30.9630451202393	9.92872428894043\\
-31.061128616333	9.47100639343262\\
-31.030611038208	9.43194389343262\\
-31.0939655303955	8.91177177429199\\
-31.0851154327393	8.89091300964355\\
-31.155122756958	8.37428092956543\\
-31.177827835083	7.83588981628418\\
-31.1694660186768	7.8135814666748\\
-31.1894855499268	7.2678050994873\\
-31.170503616333	6.60311698913574\\
-31.1413288116455	5.94886589050293\\
-31.078706741333	5.29632377624512\\
-31.0273761749268	4.61292839050293\\
-31.015718460083	4.59182548522949\\
-30.8564777374268	3.1702709197998\\
-30.847261428833	3.14471244812012\\
-30.7362995147705	2.39501762390137\\
-30.4779987335205	0.852201461791992\\
-30.4612140655518	0.829999923706055\\
-30.135103225708	-0.655366897583008\\
-30.1003742218018	-0.702226638793945\\
-29.7223834991455	-2.16168403625488\\
-29.7004718780518	-2.1834888458252\\
-29.431245803833	-2.89463996887207\\
-29.410005569458	-2.91400337219238\\
-29.1483478546143	-3.5964527130127\\
-28.8549518585205	-4.25222969055176\\
-28.8300495147705	-4.27145576477051\\
-28.5676593780518	-4.83032417297363\\
-28.514253616333	-4.84910774230957\\
-28.2001667022705	-5.35888862609863\\
-27.8891315460205	-5.85727119445801\\
-27.5417194366455	-6.30903816223145\\
-27.5085773468018	-6.31367683410645\\
-27.2047443389893	-6.75047492980957\\
-27.1468830108643	-6.75590705871582\\
-26.453950881958	-7.54022407531738\\
-26.4287433624268	-7.54240608215332\\
-26.0517292022705	-7.91549873352051\\
-26.0200519561768	-7.91644477844238\\
-25.6356525421143	-8.26635932922363\\
-25.6092853546143	-8.26475715637207\\
-25.2099323272705	-8.6121997833252\\
-25.1803913116455	-8.60763740539551\\
-24.7554035186768	-8.91926765441895\\
-24.7304401397705	-8.9184741973877\\
-24.2887897491455	-9.2091236114502\\
-23.8594074249268	-9.48089790344238\\
-23.8053913116455	-9.47046089172363\\
-23.3533039093018	-9.72850227355957\\
-22.8634052276611	-9.95120429992676\\
-22.8187274932861	-9.9370288848877\\
-22.3173542022705	-10.1330890655518\\
-21.7970600128174	-10.3007526397705\\
-21.772066116333	-10.295259475708\\
-21.2822284698486	-10.4371967315674\\
-20.7896747589111	-10.5542774200439\\
-20.2756671905518	-10.6596851348877\\
-20.220064163208	-10.6262989044189\\
-19.7256183624268	-10.7055072784424\\
-19.6750202178955	-10.6721515655518\\
-19.1206073760986	-10.7314929962158\\
-18.563325881958	-10.7565021514893\\
-18.5388813018799	-10.7381000518799\\
-17.975923538208	-10.7590045928955\\
-17.3788471221924	-10.7261981964111\\
-17.3619709014893	-10.7099018096924\\
-16.7777729034424	-10.6748676300049\\
-16.2055377960205	-10.6193408966064\\
-15.6178607940674	-10.5096912384033\\
-15.5980854034424	-10.4918689727783\\
-15.015718460083	-10.3806781768799\\
-14.4009113311768	-10.250825881958\\
-14.3786945343018	-10.2291431427002\\
-13.7697467803955	-10.0597248077393\\
-13.1576251983643	-9.87651252746582\\
-13.1380939483643	-9.85843086242676\\
-12.536226272583	-9.65420722961426\\
-12.5118732452393	-9.63084602355957\\
-11.8879413604736	-9.39131355285645\\
-11.8634357452393	-9.36902046203613\\
-11.2317218780518	-9.09895515441895\\
-10.5519123077393	-8.79643440246582\\
-9.89196968078613	-8.46026802062988\\
-9.87079048156738	-8.43467903137207\\
-9.20584297180176	-8.09472846984863\\
-9.18670845031738	-8.07156562805176\\
-8.57748603820801	-7.70720100402832\\
-7.93698310852051	-7.3142261505127\\
-7.32589912414551	-6.89868354797363\\
-7.31137275695801	-6.87475776672363\\
-6.69510078430176	-6.43426704406738\\
-6.07022285461426	-5.96130561828613\\
-5.45721626281738	-5.4792652130127\\
-4.20239448547363	-4.42740058898926\\
-3.01425361633301	-3.3254566192627\\
-1.86908149719238	-2.26825141906738\\
-0.819795608520508	-1.2151050567627\\
1.77309989929199	1.38424491882324\\
4.02895927429199	3.48528861999512\\
4.58834648132324	3.98254203796387\\
5.12917900085449	4.44393730163574\\
6.14187431335449	5.29498100280762\\
6.18166923522949	5.31242179870605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7313442230225	12.8301362991333\\
-13.1777172088623	10.8526372909546\\
-4.78343391418457	4.71292972564697\\
-3.33706092834473	6.69042873382568\\
-11.7313442230225	12.8301362991333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.87110185623169	7.39753341674805\\
-6.1236777305603	6.8395357131958\\
-2.59804153442383	5.2436695098877\\
-2.34546566009521	5.80166721343994\\
-5.87110185623169	7.39753341674805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-6.23623561859131	8.57129764556885\\
-7.24653816223145	6.33930683135986\\
-5.75854396820068	5.665771484375\\
-4.74824142456055	7.8977632522583\\
-6.23623561859131	8.57129764556885\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.568611145019531	6.33562469482422\\
-1.12655258178711	3.95000076293945\\
3.97332763671875	2.75725936889648\\
4.53126811981201	5.14288330078125\\
-0.568611145019531	6.33562469482422\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.41595983505249	5.76123094558716\\
-2.52754783630371	5.28410577774048\\
-0.90337610244751	4.9042501449585\\
-0.791787624359131	5.38137531280518\\
-2.41595983505249	5.76123094558716\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.38244104385376	4.39280700683594\\
3.92934322357178	3.78630685806274\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-29.126579284668	0.878509521484375\\
-29.4330978393555	0.649040222167969\\
-30.5929489135742	-0.256134033203125\\
-31.2130661010742	-0.780773162841797\\
-31.7951583862305	-1.31658935546875\\
-32.2139205932617	-1.74674606323242\\
-32.5873947143555	-2.17887115478516\\
-32.931266784668	-2.6312255859375\\
-33.2328414916992	-3.09259796142578\\
-33.4982223510742	-3.56589508056641\\
-33.7196578979492	-4.02968597412109\\
-33.9240646362305	-4.53031158447266\\
-34.1017990112305	-5.05325698852539\\
-34.2498092651367	-5.60041427612305\\
-34.3568649291992	-6.13545989990234\\
-34.424674987793	-6.66168212890625\\
-34.4578170776367	-7.1838264465332\\
-34.457145690918	-7.72832107543945\\
-34.4197311401367	-8.27167129516602\\
-34.3491744995117	-8.79928588867188\\
-34.2422409057617	-9.3328742980957\\
-34.100456237793	-9.85466766357422\\
-33.9318771362305	-10.3551406860352\\
-33.7194137573242	-10.8677978515625\\
-33.470329284668	-11.3702011108398\\
-33.2123336791992	-11.8114356994629\\
-32.8444747924805	-12.3498268127441\\
-32.527946472168	-12.7578201293945\\
-32.0525436401367	-13.3083038330078\\
-31.659538269043	-13.7108840942383\\
-31.2472457885742	-14.0875358581543\\
-30.8462448120117	-14.405647277832\\
-30.4182662963867	-14.6961097717285\\
-29.8088912963867	-15.0599937438965\\
-29.3077926635742	-15.3233375549316\\
-28.5870895385742	-15.6496887207031\\
-28.0017623901367	-15.8607368469238\\
-27.4095993041992	-16.0214347839355\\
-26.8417892456055	-16.1313438415527\\
-26.2753219604492	-16.1918296813965\\
-25.705680847168	-16.2165908813477\\
-25.1121139526367	-16.2011489868164\\
-24.5295333862305	-16.1572685241699\\
-23.7683944702148	-16.0462913513184\\
-23.1432723999023	-15.9215812683105\\
-22.3026657104492	-15.7087478637695\\
-21.1747970581055	-15.3867111206055\\
-20.5032577514648	-15.1743927001953\\
-18.7516403198242	-14.5516700744629\\
-16.1172409057617	-13.5885734558105\\
-14.894645690918	-13.1917686462402\\
-13.6637802124023	-12.7779731750488\\
-12.799186706543	-12.4358673095703\\
-12.2476425170898	-12.1858940124512\\
-11.4439926147461	-11.7683753967285\\
-10.663688659668	-11.3040390014648\\
-9.90727996826172	-10.7997016906738\\
-9.21788787841797	-10.2871932983398\\
-8.37462615966797	-9.60207366943359\\
-7.77535247802734	-9.06211471557617\\
-6.99776458740234	-8.28325653076172\\
-6.04970550537109	-7.2628059387207\\
-4.73064422607422	-5.75062561035156\\
-3.90309906005859	-4.8284797668457\\
-2.35585784912109	-3.18507385253906\\
-1.18950653076172	-1.95748138427734\\
0.877906799316406	0.168510437011719\\
2.00370025634766	1.30771255493164\\
3.10117340087891	2.37604522705078\\
4.73535919189453	3.91794967651367\\
5.54154205322266	4.62846374511719\\
6.79019927978516	5.66858673095703\\
7.62433624267578	6.33222961425781\\
8.51252365112305	6.97788619995117\\
9.20930099487305	7.4454460144043\\
10.0985832214355	7.98936080932617\\
10.9517631530762	8.46258163452148\\
11.5958061218262	8.78044128417969\\
12.2455863952637	9.06501770019531\\
12.9148368835449	9.32194519042969\\
13.6215019226074	9.55010604858398\\
14.3464164733887	9.74167633056641\\
15.0747184753418	9.90217208862305\\
16.0190849304199	10.06591796875\\
16.9443168640137	10.1706008911133\\
17.6377067565918	10.2080993652344\\
18.3139457702637	10.2049751281738\\
18.9661979675293	10.1604881286621\\
19.6001396179199	10.0893478393555\\
20.223217010498	9.98467254638672\\
20.8228569030762	9.84487915039063\\
21.4206657409668	9.66747283935547\\
22.0228080749512	9.44024658203125\\
22.6037712097168	9.17618179321289\\
23.1483573913574	8.88711929321289\\
23.6598625183105	8.57227325439453\\
24.1562004089355	8.22205352783203\\
24.629222869873	7.83629608154297\\
25.0749931335449	7.41743087768555\\
25.4751091003418	6.99140167236328\\
25.8605155944824	6.53196716308594\\
26.2193717956543	6.03425216674805\\
26.5596733093262	5.50253677368164\\
26.8429985046387	4.9941291809082\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
-29.8503952026367	0.598011016845703\\
-29.8337326049805	0.607089996337891\\
-29.9456100463867	0.518054962158203\\
-30.1853561401367	0.320896148681641\\
-30.5156784057617	0.0766792297363281\\
-31.254753112793	-0.525691986083984\\
-31.6384201049805	-0.853740692138672\\
-31.641960144043	-0.872814178466797\\
-32.0090255737305	-1.20541000366211\\
-32.334587097168	-1.53286361694336\\
-32.6451950073242	-1.89107894897461\\
-32.9369430541992	-2.26862716674805\\
-32.9357833862305	-2.29014205932617\\
-33.2266159057617	-2.62643051147461\\
-33.2233810424805	-2.65229415893555\\
-33.483024597168	-3.02155685424805\\
-33.4736251831055	-3.04513168334961\\
-33.7284469604492	-3.40200424194336\\
-33.9594039916992	-3.78788375854492\\
-33.9528121948242	-3.80892562866211\\
-34.1462936401367	-4.15743637084961\\
-34.134391784668	-4.18088912963867\\
-34.3159103393555	-4.56856918334961\\
-34.2865524291992	-4.61042404174805\\
-34.4503707885742	-5.02126693725586\\
-34.4410934448242	-5.04752731323242\\
-34.6105880737305	-5.43230819702148\\
-34.593620300293	-5.45640182495117\\
-34.726188659668	-5.88425827026367\\
-34.6940231323242	-5.92527389526367\\
-34.8884201049805	-6.78442001342773\\
-34.8510665893555	-6.82024765014648\\
-34.913688659668	-7.24734115600586\\
-34.879997253418	-7.28213119506836\\
-34.8920211791992	-7.70481491088867\\
-34.8686447143555	-7.72477340698242\\
-34.8835372924805	-8.19143295288086\\
-34.8644943237305	-8.20847702026367\\
-34.8505172729492	-8.6516227722168\\
-34.8308029174805	-8.66677474975586\\
-34.765007019043	-9.13386154174805\\
-34.740104675293	-9.14547348022461\\
-34.6688766479492	-9.59469223022461\\
-34.6520919799805	-9.61419296264648\\
-34.582633972168	-10.0531883239746\\
-34.5541915893555	-10.0641899108887\\
-34.4392013549805	-10.4992790222168\\
-34.389030456543	-10.5141563415527\\
-34.2654342651367	-10.9365043640137\\
-34.2390060424805	-10.9434928894043\\
-34.068717956543	-11.377513885498\\
-34.044303894043	-11.387752532959\\
-33.8410568237305	-11.8172721862793\\
-33.788932800293	-11.827205657959\\
-33.5629196166992	-12.2183647155762\\
-33.5425338745117	-12.227367401123\\
-33.3079147338867	-12.6073265075684\\
-32.7734298706055	-13.3217277526855\\
-32.7158737182617	-13.3223838806152\\
-32.427116394043	-13.6695518493652\\
-32.4022750854492	-13.6683769226074\\
-32.079460144043	-14.005931854248\\
-32.0173263549805	-14.0067863464355\\
-31.6603927612305	-14.3397789001465\\
-31.6291427612305	-14.335262298584\\
-31.241081237793	-14.6583824157715\\
-30.8849411010742	-14.9433250427246\\
-30.822380065918	-14.931697845459\\
-30.0686569213867	-15.419246673584\\
-30.0226364135742	-15.4092674255371\\
-29.6188888549805	-15.6176719665527\\
-29.2051315307617	-15.8324546813965\\
-29.181266784668	-15.8229942321777\\
-28.718376159668	-16.0102043151855\\
-28.6663131713867	-15.9858207702637\\
-28.1951217651367	-16.1629905700684\\
-28.140251159668	-16.1326713562012\\
-27.657341003418	-16.2765007019043\\
-27.636589050293	-16.2599143981934\\
-27.1433029174805	-16.3958549499512\\
-27.1223678588867	-16.3820457458496\\
-26.6538009643555	-16.493465423584\\
-26.6310348510742	-16.4771995544434\\
-26.136344909668	-16.5386619567871\\
-26.1171798706055	-16.5212669372559\\
-25.6489181518555	-16.5623435974121\\
-25.606803894043	-16.5321311950684\\
-24.639762878418	-16.5236320495605\\
-24.6028366088867	-16.4958915710449\\
-24.1068649291992	-16.4469413757324\\
-23.6242599487305	-16.3868675231934\\
-23.6058883666992	-16.3694267272949\\
-22.621696472168	-16.1850090026855\\
-22.5887069702148	-16.1569328308105\\
-22.0522079467773	-16.0369834899902\\
-21.4948348999023	-15.8937644958496\\
-20.3366012573242	-15.5399284362793\\
-20.3109359741211	-15.5262107849121\\
-18.4981307983398	-14.8641929626465\\
-15.6233444213867	-13.7598075866699\\
-12.735710144043	-12.5367698669434\\
-12.6874618530273	-12.4951286315918\\
-12.0100631713867	-12.182430267334\\
-11.3488693237305	-11.834300994873\\
-10.695182800293	-11.4648094177246\\
-10.6723251342773	-11.4379997253418\\
-10.0455856323242	-11.0635185241699\\
-9.42272186279297	-10.6556510925293\\
-9.40685272216797	-10.6285820007324\\
-8.81737518310547	-10.2271537780762\\
-8.26351165771484	-9.81716537475586\\
-7.72725677490234	-9.40043258666992\\
-7.71880340576172	-9.37711715698242\\
-7.20565032958984	-8.94819259643555\\
-7.19640350341797	-8.92556381225586\\
-6.66613006591797	-8.47161483764648\\
-6.15566253662109	-7.97001266479492\\
-5.66573333740234	-7.48379135131836\\
-5.16106414794922	-6.94907760620117\\
-3.66960906982422	-5.37092208862305\\
1.17923736572266	0.102710723876953\\
2.81201934814453	1.83688735961914\\
2.83280181884766	1.85377883911133\\
3.89994049072266	2.95666885375977\\
4.90525054931641	3.9279670715332\\
4.92838287353516	3.9407844543457\\
5.44684600830078	4.40459060668945\\
6.44623565673828	5.27792739868164\\
7.95673370361328	6.54024124145508\\
7.97690582275391	6.54642105102539\\
8.5230827331543	6.94691848754883\\
9.08176803588867	7.33369827270508\\
9.64155197143555	7.71432876586914\\
9.66636276245117	7.72031021118164\\
10.2230033874512	8.07782363891602\\
10.7723808288574	8.41164016723633\\
10.7996025085449	8.41376113891602\\
11.3273429870605	8.70602798461914\\
11.8498954772949	8.97670364379883\\
11.8748893737793	8.97587966918945\\
12.3901481628418	9.22908401489258\\
12.412670135498	9.22389602661133\\
12.9193534851074	9.46237564086914\\
13.480541229248	9.67416763305664\\
13.4987602233887	9.66522598266602\\
14.050121307373	9.84541702270508\\
14.0725212097168	9.83731460571289\\
14.640697479248	10.0088996887207\\
15.216625213623	10.1603584289551\\
15.2391471862793	10.1519966125488\\
15.8168144226074	10.2676124572754\\
16.4050407409668	10.3757820129395\\
16.428295135498	10.3661994934082\\
17.005199432373	10.4200325012207\\
17.5812492370605	10.4602851867676\\
17.603588104248	10.4443092346191\\
18.1790885925293	10.4584541320801\\
18.7148551940918	10.4615058898926\\
18.746654510498	10.4269752502441\\
19.3000907897949	10.3803443908691\\
19.831371307373	10.3076362609863\\
19.8480339050293	10.287525177002\\
20.3641166687012	10.1898994445801\\
20.8793449401855	10.0857887268066\\
20.8933525085449	10.0656471252441\\
21.3730888366699	9.94458389282227\\
21.3781852722168	9.92062759399414\\
21.879222869873	9.75612258911133\\
21.8876152038574	9.73370742797852\\
22.3579216003418	9.56879043579102\\
22.364086151123	9.54156875610352\\
22.8483695983887	9.33194351196289\\
22.8594779968262	9.28450393676758\\
23.3222465515137	9.04800796508789\\
23.3280448913574	9.02252578735352\\
23.7713432312012	8.78564834594727\\
24.2040824890137	8.52829360961914\\
24.2042350769043	8.45882034301758\\
24.5966606140137	8.18452835083008\\
24.5947685241699	8.15901565551758\\
24.9967460632324	7.83304214477539\\
25.3623466491699	7.49441909790039\\
25.368724822998	7.47272109985352\\
25.7150993347168	7.12051773071289\\
26.0372428894043	6.73036575317383\\
26.0311698913574	6.7084846496582\\
26.3396110534668	6.34833145141602\\
26.3322257995605	6.32416152954102\\
26.6303215026855	5.90170669555664\\
26.6214714050293	5.87820816040039\\
26.8866996765137	5.43411636352539\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-29.8603439331055	1.85943222045898\\
-28.3928108215332	-0.102415084838867\\
-20.0649662017822	6.12710952758789\\
-21.5324993133545	8.08895874023438\\
-29.8603439331055	1.85943222045898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-22.8732738494873	5.93589782714844\\
-22.5678119659424	5.40500450134277\\
-19.2134265899658	7.33502960205078\\
-19.5188884735107	7.86592483520508\\
-22.8732738494873	5.93589782714844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-24.03932762146	6.32495498657227\\
-22.817476272583	4.20137786865234\\
-21.4017581939697	5.01594543457031\\
-22.6236095428467	7.13952255249023\\
-24.03932762146	6.32495498657227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.5872917175293	9.517822265625\\
-17.3036003112793	7.43104553222656\\
-12.8425827026367	10.1752605438232\\
-14.1262722015381	12.2620372772217\\
-18.5872917175293	9.517822265625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.4945259094238	7.80915451049805\\
-19.2377891540527	7.39179992675781\\
-17.8170776367188	8.26575660705566\\
-18.0738143920898	8.6831111907959\\
-19.4945259094238	7.80915451049805\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.4101057052612	10.95716381073\\
-13.6021375656128	10.8382883071899\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.432\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=50,
xmax=155,
xtick={60,80,100,120,140},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-16,
ymax=12,
ytick={-10,0,10},
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
160	0\\
39.5	0\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
139.581420898438	-0.911224365234375\\
139.565414428711	-0.900894165039063\\
138.666213989258	-0.056060791015625\\
138.638595581055	-0.0391082763671875\\
137.920669555664	0.614669799804688\\
137.886352539063	0.62689208984375\\
137.50846862793	0.949005126953125\\
137.103927612305	1.27996826171875\\
137.077606201172	1.2857666015625\\
136.676605224609	1.59269714355469\\
136.299041748047	1.88981628417969\\
136.254638671875	1.8831787109375\\
135.866119384766	2.16099548339844\\
135.842468261719	2.15742492675781\\
135.436019897461	2.43307495117188\\
135.412322998047	2.429931640625\\
135.00373840332	2.67330932617188\\
134.956268310547	2.66023254394531\\
134.563140869141	2.86894226074219\\
134.520629882813	2.84910583496094\\
134.12907409668	3.03622436523438\\
134.110656738281	3.02804565429688\\
133.732528686523	3.18656921386719\\
133.699020385742	3.16383361816406\\
133.322845458984	3.29423522949219\\
133.305557250977	3.27951049804688\\
132.899169921875	3.40174865722656\\
132.859436035156	3.36997985839844\\
132.432037353516	3.47549438476563\\
132.416366577148	3.46461486816406\\
131.985382080078	3.54380798339844\\
131.955047607422	3.51658630371094\\
131.5654296875	3.5701904296875\\
131.547271728516	3.55574035644531\\
131.166732788086	3.58708190917969\\
131.1474609375	3.57498168945313\\
130.71549987793	3.57765197753906\\
130.698257446289	3.56100463867188\\
130.256500244141	3.54212951660156\\
130.238006591797	3.52833557128906\\
129.795684814453	3.506591796875\\
129.783203125	3.48799133300781\\
129.322174072266	3.45344543457031\\
129.294616699219	3.42329406738281\\
128.822448730469	3.36984252929688\\
128.809722900391	3.353515625\\
128.311920166016	3.27009582519531\\
128.275100708008	3.23780822753906\\
127.713729858398	3.12548828125\\
127.103240966797	2.98408508300781\\
127.079818725586	2.96783447265625\\
126.435653686523	2.7933349609375\\
125.745544433594	2.58859252929688\\
125.008605957031	2.35543823242188\\
124.991607666016	2.33880615234375\\
124.229232788086	2.0872802734375\\
122.702362060547	1.58680725097656\\
122.647857666016	1.56890869140625\\
121.11376953125	1.06491088867188\\
121.053924560547	1.06741333007813\\
120.302536010742	0.848648071289063\\
119.575912475586	0.646224975585938\\
119.507659912109	0.670745849609375\\
118.785064697266	0.49114990234375\\
118.730606079102	0.507369995117188\\
118.049652099609	0.363967895507813\\
117.37109375	0.266876220703125\\
117.350830078125	0.277420043945313\\
116.766418457031	0.1956787109375\\
116.725402832031	0.215850830078125\\
116.18440246582	0.154586791992188\\
116.162002563477	0.16973876953125\\
115.618515014648	0.1417236328125\\
115.603744506836	0.146636962890625\\
115.091506958008	0.117507934570313\\
115.070358276367	0.1298828125\\
114.490158081055	0.129013061523438\\
114.473236083984	0.137832641601563\\
113.206924438477	0.165206909179688\\
113.177978515625	0.17181396484375\\
112.49870300293	0.201919555664063\\
109.337341308594	0.333175659179688\\
108.534118652344	0.36041259765625\\
107.726577758789	0.376251220703125\\
106.920684814453	0.38067626953125\\
106.892807006836	0.371536254882813\\
106.098663330078	0.356903076171875\\
104.431182861328	0.315902709960938\\
104.402816772461	0.309051513671875\\
102.753890991211	0.219390869140625\\
102.695587158203	0.214874267578125\\
99.3579864501953	0.0178680419921875\\
98.5258636474609	-0.0298919677734375\\
96.933837890625	-0.0958404541015625\\
96.9043273925781	-0.08990478515625\\
96.1209564208984	-0.116790771484375\\
94.5312805175781	-0.138336181640625\\
94.5029907226563	-0.132980346679688\\
92.2903900146484	-0.130203247070313\\
92.2387237548828	-0.124359130859375\\
89.9908599853516	-0.113784790039063\\
84.084716796875	-0.1090087890625\\
84.0599670410156	-0.11163330078125\\
81.8549652099609	-0.11407470703125\\
80.3638305664063	-0.111175537109375\\
76.482421875	-0.10845947265625\\
69.6983795166016	-0.01416015625\\
69.638916015625	-0.0056915283203125\\
68.1819458007813	0.0135955810546875\\
68.1330413818359	0.008636474609375\\
59.2561187744141	0.0607757568359375\\
59.2096557617188	0.0558013916015625\\
56.9153137207031	0.0662689208984375\\
55.0223236083984	0.0790252685546875\\
55.0054931640625	0.0867156982421875\\
55.0167388916016	0.0748138427734375\\
55.0353546142578	0.06549072265625\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
140.434875488281	-0.0324554443359375\\
138.727966308594	-1.79000854492188\\
146.188583374023	-9.03564453125\\
147.895492553711	-7.27809143066406\\
140.434875488281	-0.0324554443359375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.540710449219	-6.27210998535156\\
145.100006103516	-6.69747924804688\\
147.787567138672	-9.4820556640625\\
148.228271484375	-9.05670166015625\\
145.540710449219	-6.27210998535156\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.634643554688	-5.04646301269531\\
143.871795654297	-6.74789428710938\\
145.006072998047	-7.92312622070313\\
146.768920898438	-6.22169494628906\\
145.634643554688	-5.04646301269531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
150.051986694336	-9.5928955078125\\
148.310897827148	-11.3165893554688\\
151.995727539063	-15.0386047363281\\
153.73681640625	-13.3149108886719\\
150.051986694336	-9.5928955078125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
148.182022094727	-9.09700012207031\\
147.83381652832	-9.44174194335938\\
149.007339477539	-10.6271057128906\\
149.355545043945	-10.2823638916016\\
148.182022094727	-9.09700012207031\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
152.401580810547	-13.3345489501953\\
152.469116210938	-14.1484222412109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
133.06428527832	4.57850646972656\\
132.658065795898	2.16241455078125\\
142.914138793945	0.438125610351563\\
143.320358276367	2.85421752929688\\
133.06428527832	4.57850646972656\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
140.989166259766	2.23594665527344\\
140.511749267578	1.85221862792969\\
142.93620300293	-1.16421508789063\\
143.413619995117	-0.780502319335938\\
140.989166259766	2.23594665527344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
141.193649291992	3.44805908203125\\
139.28401184082	1.91319274902344\\
140.307266235352	0.640106201171875\\
142.216903686523	2.17497253417969\\
141.193649291992	3.44805908203125\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
144.77604675293	-2.28353881835938\\
142.402938842773	-2.89248657226563\\
143.704711914063	-7.96563720703125\\
146.077819824219	-7.356689453125\\
144.77604675293	-2.28353881835938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
143.412216186523	-0.911468505859375\\
142.937606811523	-1.03324890136719\\
143.352188110352	-2.64891052246094\\
143.826797485352	-2.52711486816406\\
143.412216186523	-0.911468505859375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
144.583847045898	-6.690185546875\\
144.89421081543	-7.44557189941406\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
127.996658325195	4.4310302734375\\
128.559997558594	2.04667663574219\\
138.681335449219	4.43800354003906\\
138.117980957031	6.82235717773438\\
127.996658325195	4.4310302734375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
136.085144042969	5.38385009765625\\
136.042785644531	4.77281188964844\\
139.903518676758	4.50509643554688\\
139.945877075195	5.11613464355469\\
136.085144042969	5.38385009765625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
135.333999633789	6.35690307617188\\
135.164505004883	3.91276550292969\\
136.793930053711	3.79977416992188\\
136.963424682617	6.24391174316406\\
135.333999633789	6.35690307617188\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
141.975234985352	4.53108215332031\\
140.271591186523	2.77040100097656\\
144.035522460938	-0.871612548828125\\
145.739166259766	0.889083862304688\\
141.975234985352	4.53108215332031\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
140.095062255859	4.9866943359375\\
139.754333496094	4.63455200195313\\
140.953048706055	3.47467041015625\\
141.29377746582	3.82681274414063\\
140.095062255859	4.9866943359375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
144.348327636719	0.830841064453125\\
144.546020507813	0.0384674072265625\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
120.662094116211	2.22929382324219\\
121.44873046875	-0.0909881591796875\\
131.298095703125	3.24821472167969\\
130.511444091797	5.56849670410156\\
120.662094116211	2.22929382324219\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
128.443267822266	3.87907409667969\\
128.820404052734	3.39645385742188\\
131.869750976563	5.77940368652344\\
131.492614746094	6.26202392578125\\
128.443267822266	3.87907409667969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
127.234069824219	4.10012817382813\\
128.742630004883	2.169677734375\\
130.02961730957	3.17539978027344\\
128.521041870117	5.10585021972656\\
127.234069824219	4.10012817382813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
132.977569580078	7.63386535644531\\
133.608337402344	5.26644897460938\\
138.669281005859	6.61491394042969\\
138.038513183594	8.98231506347656\\
132.977569580078	7.63386535644531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
131.618103027344	6.2574462890625\\
131.744262695313	5.78396606445313\\
133.356033325195	6.21342468261719\\
133.229873657227	6.68690490722656\\
131.618103027344	6.2574462890625\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
137.366226196289	7.74127197265625\\
138.157852172852	7.54057312011719\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
160	0\\
39.5	0\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
100.45108795166	5.4295654296875\\
97.9331359863281	5.5452880859375\\
97.0295639038086	5.56227111816406\\
96.3128890991211	5.5570068359375\\
95.5929870605469	5.52977752685547\\
94.8654556274414	5.47464752197266\\
94.1636047363281	5.39230346679688\\
93.4794235229492	5.28035736083984\\
92.838264465332	5.14736938476563\\
92.2628021240234	5.00537109375\\
91.4987258911133	4.78146362304688\\
90.869514465332	4.56935882568359\\
90.2041931152344	4.31976318359375\\
89.5114440917969	4.03382110595703\\
88.7807998657227	3.71157836914063\\
85.1375045776367	2.07815551757813\\
84.1910552978516	1.70532989501953\\
83.5451507568359	1.47867584228516\\
82.8984222412109	1.27272033691406\\
82.2557907104492	1.09410095214844\\
81.6145172119141	0.941184997558594\\
80.9712982177734	0.809562683105469\\
80.3223648071289	0.697654724121094\\
79.6722869873047	0.606742858886719\\
79.027473449707	0.531143188476563\\
78.056640625	0.452171325683594\\
77.0922393798828	0.411285400390625\\
76.1411285400391	0.404373168945313\\
74.8957138061523	0.42022705078125\\
72.7110824584961	0.472869873046875\\
70.1604995727539	0.517555236816406\\
68.8888320922852	0.509559631347656\\
67.959846496582	0.477302551269531\\
66.7269897460938	0.400680541992188\\
65.4789962768555	0.305023193359375\\
62.0825576782227	0.0173568725585938\\
61.1525344848633	-0.0368270874023438\\
59.5917587280273	-0.08831787109375\\
57.0877380371094	-0.121665954589844\\
52.1551742553711	-0.0833587646484375\\
49.7639617919922	-0.091766357421875\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
100.512992858887	6.85300445556641\\
100.389183044434	4.4061279296875\\
110.775894165039	3.88056945800781\\
110.899703979492	6.32743835449219\\
100.512992858887	6.85300445556641\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
108.442909240723	5.53153228759766\\
108.438819885254	4.91904449462891\\
112.308731079102	4.89321899414063\\
112.31282043457	5.50569915771484\\
108.442909240723	5.53153228759766\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
107.632392883301	6.45571136474609\\
107.616035461426	4.00576019287109\\
109.249336242676	3.99486541748047\\
109.265693664551	6.44480895996094\\
107.632392883301	6.45571136474609\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
113.965721130371	6.44203948974609\\
113.991645812988	3.99217224121094\\
119.228851318359	4.04759216308594\\
119.202926635742	6.49745941162109\\
113.965721130371	6.44203948974609\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
112.308181762695	5.44444274902344\\
112.313369750977	4.95447540283203\\
113.98127746582	4.97212219238281\\
113.976089477539	5.46209716796875\\
112.308181762695	5.44444274902344\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
118.287719726563	5.52501678466797\\
118.919128417969	5.00707244873047\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
90.4716720581055	5.92790222167969\\
91.2786026000977	3.61460113525391\\
101.098320007324	7.03996276855469\\
100.291389465332	9.35326385498047\\
90.4716720581055	5.92790222167969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
98.4104080200195	7.71184539794922\\
98.4471206665039	7.10044097900391\\
102.310165405273	7.33238983154297\\
102.273452758789	7.94379425048828\\
98.4104080200195	7.71184539794922\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
97.5401458740234	8.57999420166016\\
97.6869812011719	6.1343994140625\\
99.3173828125	6.23229217529297\\
99.1705474853516	8.67788696289063\\
97.5401458740234	8.57999420166016\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
104.355461120605	7.79362487792969\\
103.057746887207	5.71553802490234\\
107.500183105469	2.94133758544922\\
108.797897338867	5.01941680908203\\
104.355461120605	7.79362487792969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
102.421577453613	7.84590148925781\\
102.162040710449	7.43028259277344\\
103.576835632324	6.54677581787109\\
103.836372375488	6.96238708496094\\
102.421577453613	7.84590148925781\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
107.369132995605	4.61934661865234\\
107.88990020752	3.99026489257813\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
79.9337387084961	2.07608032226563\\
80.4008560180664	-0.328971862792969\\
90.6100769042969	1.65391540527344\\
90.1429595947266	4.05896759033203\\
79.9337387084961	2.07608032226563\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
87.8888854980469	2.67535400390625\\
88.1522064208984	2.12235260009766\\
91.6463012695313	3.78614044189453\\
91.3829803466797	4.33914947509766\\
87.8888854980469	2.67535400390625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
86.7565536499023	3.15376281738281\\
87.8098526000977	0.941741943359375\\
89.284538269043	1.64394378662109\\
88.2312393188477	3.85596466064453\\
86.7565536499023	3.15376281738281\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
91.9750289916992	6.08029174804688\\
93.5775985717773	4.22711181640625\\
97.5392379760742	7.65302276611328\\
95.9366683959961	9.50619506835938\\
91.9750289916992	6.08029174804688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
91.3543853759766	4.24796295166016\\
91.6748962402344	3.87732696533203\\
92.9365692138672	4.9683837890625\\
92.6160583496094	5.33901977539063\\
91.3543853759766	4.24796295166016\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
95.9726638793945	7.90412902832031\\
96.5766525268555	8.45380401611328\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
121.478637695313	-4.05079650878906\\
121.497741699219	-4.05902862548828\\
120.236221313477	-3.51160430908203\\
119.287994384766	-3.12163543701172\\
118.306549072266	-2.74651336669922\\
117.320190429688	-2.40360260009766\\
116.547714233398	-2.15924072265625\\
115.749984741211	-1.92912292480469\\
114.920471191406	-1.71216583251953\\
114.081985473633	-1.51445007324219\\
113.247268676758	-1.33808898925781\\
112.399185180664	-1.17906951904297\\
111.537261962891	-1.03933715820313\\
110.636993408203	-0.9136962890625\\
109.427139282227	-0.776123046875\\
108.207695007324	-0.671058654785156\\
106.978370666504	-0.593055725097656\\
105.740982055664	-0.539642333984375\\
103.843322753906	-0.4873046875\\
99.9460144042969	-0.402732849121094\\
98.3853454589844	-0.336532592773438\\
96.5800552368164	-0.227249145507813\\
92.9270248413086	0.0426788330078125\\
91.1208267211914	0.173347473144531\\
89.9517669677734	0.230827331542969\\
88.4506759643555	0.275558471679688\\
86.6187973022461	0.303390502929688\\
85.0757904052734	0.302421569824219\\
82.0813598632813	0.259956359863281\\
77.9451675415039	0.187255859375\\
72.2341384887695	0.121055603027344\\
70.4274444580078	0.0992507934570313\\
65.638053894043	0.0331649780273438\\
63.2347106933594	0.00174713134765625\\
60.1975555419922	-0.0549774169921875\\
56.5218505859375	-0.140792846679688\\
49.8620223999023	-0.236923217773438\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
121.972534179688	-2.92977905273438\\
120.984741210938	-5.17181396484375\\
130.501983642578	-9.36491394042969\\
131.489776611328	-7.12287902832031\\
121.972534179688	-2.92977905273438\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
128.930114746094	-6.99920654296875\\
128.669067382813	-7.55329895019531\\
132.170013427734	-9.20262145996094\\
132.431060791016	-8.64852905273438\\
128.930114746094	-6.99920654296875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
128.582870483398	-5.82002258300781\\
127.53874206543	-8.03639221191406\\
129.016311645508	-8.73248291015625\\
130.060440063477	-6.51612854003906\\
128.582870483398	-5.82002258300781\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
134.284164428711	-8.33560180664063\\
133.457046508789	-10.6417694091797\\
138.387054443359	-12.4099273681641\\
139.214172363281	-10.1037750244141\\
134.284164428711	-8.33560180664063\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
132.383255004883	-8.69496154785156\\
132.217819213867	-9.15618896484375\\
133.787887573242	-9.71929931640625\\
133.953323364258	-9.25807189941406\\
132.383255004883	-8.69496154785156\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
138.002563476563	-10.7070465087891\\
138.445587158203	-11.3930969238281\\
};
\end{axis}
\end{tikzpicture}%

==> trajectory_beta23_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.500000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.9,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta_3$ [rad]},
ymin=-0.9,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.67	-0.8\\
0.87	-0.4\\
0.67	0.8\\
-0.87	0.4\\
-0.67	-0.8\\
}--cycle;
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.281164526939392	0.0561678409576416\\
0.281635761260986	0.0541359782218933\\
0.276472866535187	0.0782912373542786\\
0.26361882686615	0.13085800409317\\
0.252830445766449	0.169670343399048\\
0.239786267280579	0.211946189403534\\
0.224500417709351	0.256765007972717\\
0.206300735473633	0.304499864578247\\
0.187423288822174	0.347368538379669\\
0.16705721616745	0.388615489006042\\
0.145652770996094	0.426588177680969\\
0.122419536113739	0.463886320590973\\
0.0979179739952087	0.498827695846558\\
0.0731655359268188	0.527277827262878\\
0.0464527010917664	0.554904401302338\\
0.019745945930481	0.575332045555115\\
-0.00708067417144775	0.590557634830475\\
-0.0301305055618286	0.596668362617493\\
-0.0545806884765625	0.60039347410202\\
-0.0794251561164856	0.601535320281982\\
-0.102336823940277	0.592428505420685\\
-0.124205946922302	0.577934861183167\\
-0.167996108531952	0.553520977497101\\
-0.190773725509644	0.543347895145416\\
-0.219316363334656	0.539207518100739\\
-0.266953349113464	0.509561359882355\\
-0.290520429611206	0.492057919502258\\
-0.313561081886292	0.47181248664856\\
-0.335629522800446	0.451568901538849\\
-0.356912136077881	0.430072426795959\\
-0.378202140331268	0.407746136188507\\
-0.404860615730286	0.388721227645874\\
-0.432597994804382	0.372529268264771\\
-0.453927755355835	0.34384822845459\\
-0.470343947410584	0.302083432674408\\
-0.505867779254913	0.166736960411072\\
-0.516170918941498	0.128449320793152\\
-0.517270743846893	0.0739858746528625\\
-0.51606160402298	0.0239335894584656\\
-0.513901829719543	-0.0250095129013062\\
-0.512152910232544	-0.100329041481018\\
-0.510600328445435	-0.132639527320862\\
-0.50847327709198	-0.162311792373657\\
-0.505387723445892	-0.191290736198425\\
-0.502023041248322	-0.217184126377106\\
-0.489255547523499	-0.285055160522461\\
-0.483841776847839	-0.306049168109894\\
-0.476515352725983	-0.327634572982788\\
-0.467544674873352	-0.349625825881958\\
-0.458978414535522	-0.366729259490967\\
-0.451980412006378	-0.375784754753113\\
-0.444920480251312	-0.382940590381622\\
-0.438895881175995	-0.386219680309296\\
-0.432119965553284	-0.391067504882813\\
-0.42486435174942	-0.397075772285461\\
-0.418494164943695	-0.399262189865112\\
-0.406115829944611	-0.399422585964203\\
-0.398953199386597	-0.401367723941803\\
-0.391985297203064	-0.401699662208557\\
-0.386252284049988	-0.39884352684021\\
-0.381978869438171	-0.391263246536255\\
-0.36994868516922	-0.38455194234848\\
-0.364782273769379	-0.378044545650482\\
-0.361624598503113	-0.367603421211243\\
-0.360443651676178	-0.352969646453857\\
-0.35941344499588	-0.325193405151367\\
-0.357259631156921	-0.316102862358093\\
-0.359647512435913	-0.299751460552216\\
-0.359034657478333	-0.291489779949188\\
-0.359050810337067	-0.282798230648041\\
-0.363549172878265	-0.265015661716461\\
-0.371637463569641	-0.24067223072052\\
-0.376546561717987	-0.23047149181366\\
-0.382064580917358	-0.221686184406281\\
-0.387498080730438	-0.214697241783142\\
-0.401099801063538	-0.201032757759094\\
-0.415169537067413	-0.193876147270203\\
-0.421590209007263	-0.194374024868011\\
-0.434952795505524	-0.196284174919128\\
-0.442432522773743	-0.196827232837677\\
-0.456598579883575	-0.201341331005096\\
-0.462744414806366	-0.206698000431061\\
-0.469626188278198	-0.209951221942902\\
-0.477337956428528	-0.210844337940216\\
-0.485467493534088	-0.210163295269012\\
-0.494275867938995	-0.208523392677307\\
-0.502084374427795	-0.210023999214172\\
-0.50785368680954	-0.216658592224121\\
-0.520526230335236	-0.226164817810059\\
-0.528461396694183	-0.227124929428101\\
-0.536663413047791	-0.226893365383148\\
-0.551250219345093	-0.232219099998474\\
-0.557587921619415	-0.238347053527832\\
-0.564382374286652	-0.243274927139282\\
-0.572357416152954	-0.244226694107056\\
-0.579132676124573	-0.249091029167175\\
-0.58602511882782	-0.25308096408844\\
-0.591238141059875	-0.262756824493408\\
-0.595663845539093	-0.273411393165588\\
-0.601065158843994	-0.28090626001358\\
-0.609226226806641	-0.303276777267456\\
-0.614488482475281	-0.310153007507324\\
-0.619330406188965	-0.318830192089081\\
-0.62148380279541	-0.332488715648651\\
-0.623881578445435	-0.360698044300079\\
-0.624041318893433	-0.374165058135986\\
-0.626274049282074	-0.380725979804993\\
-0.625999391078949	-0.392983853816986\\
-0.626358211040497	-0.402512669563293\\
-0.625319838523865	-0.413500785827637\\
-0.623187363147736	-0.424374997615814\\
-0.622259855270386	-0.43225508928299\\
-0.618683755397797	-0.446990191936493\\
-0.610261678695679	-0.462497591972351\\
-0.608088791370392	-0.463741958141327\\
-0.610224604606628	-0.446872711181641\\
-0.609707474708557	-0.44714617729187\\
-0.610514283180237	-0.443279325962067\\
-0.608506739139557	-0.447914361953735\\
-0.604340434074402	-0.454225182533264\\
-0.591973781585693	-0.470945954322815\\
-0.591286242008209	-0.464494824409485\\
-0.589678823947906	-0.460929095745087\\
-0.588795185089111	-0.4558424949646\\
-0.586672067642212	-0.454201936721802\\
-0.58419269323349	-0.453845143318176\\
-0.583903431892395	-0.447077035903931\\
-0.582620680332184	-0.443685352802277\\
-0.580774664878845	-0.429940164089203\\
-0.580756783485413	-0.42389327287674\\
-0.580123007297516	-0.421131730079651\\
-0.584319055080414	-0.40564888715744\\
-0.588237583637238	-0.393760979175568\\
-0.592095673084259	-0.384267210960388\\
-0.591700553894043	-0.388456761837006\\
-0.592541396617889	-0.388455450534821\\
-0.59326845407486	-0.389061868190765\\
-0.591430246829987	-0.396275520324707\\
-0.59322726726532	-0.392714142799377\\
-0.593308866024017	-0.395022451877594\\
-0.599078416824341	-0.387776374816895\\
-0.60008579492569	-0.38890153169632\\
-0.600502073764801	-0.391520977020264\\
-0.602360367774963	-0.392632246017456\\
-0.60145115852356	-0.398911833763123\\
-0.602004408836365	-0.399864494800568\\
-0.601926624774933	-0.40173476934433\\
-0.603680491447449	-0.400006592273712\\
-0.604357481002808	-0.400550961494446\\
-0.603452622890472	-0.404497504234314\\
-0.605892300605774	-0.399394690990448\\
-0.606171369552612	-0.40440559387207\\
-0.602473735809326	-0.419937133789063\\
-0.600920438766479	-0.425049245357513\\
-0.599971354007721	-0.425952017307281\\
-0.600050985813141	-0.423884034156799\\
-0.599391162395477	-0.426259934902191\\
-0.596247017383575	-0.43348753452301\\
-0.595914304256439	-0.43283075094223\\
-0.596618175506592	-0.430066704750061\\
-0.592008471488953	-0.441972196102142\\
-0.58808821439743	-0.449553072452545\\
-0.585362672805786	-0.452441096305847\\
-0.581821978092194	-0.451646149158478\\
-0.578628182411194	-0.455576062202454\\
-0.575938820838928	-0.455672204494476\\
-0.572744369506836	-0.456912457942963\\
-0.573321521282196	-0.448135435581207\\
-0.570423066616058	-0.445085525512695\\
-0.562768816947937	-0.452780187129974\\
-0.559162199497223	-0.455264091491699\\
-0.555739045143127	-0.455553531646729\\
-0.553308188915253	-0.452271699905396\\
-0.553705751895905	-0.437517940998077\\
-0.551085472106934	-0.434220016002655\\
-0.550932347774506	-0.429574847221375\\
-0.548960387706757	-0.430939793586731\\
-0.548305153846741	-0.428318202495575\\
-0.541053831577301	-0.438276410102844\\
-0.533072233200073	-0.446193277835846\\
-0.526208996772766	-0.447163581848145\\
-0.519420862197876	-0.4543217420578\\
-0.515780746936798	-0.451988697052002\\
-0.512996435165405	-0.448219239711761\\
-0.510832130908966	-0.443549275398254\\
-0.508459329605103	-0.439818203449249\\
-0.505724430084229	-0.438022315502167\\
-0.502737402915955	-0.436764776706696\\
-0.498344480991364	-0.439719080924988\\
-0.494427263736725	-0.440474689006805\\
-0.489838898181915	-0.442959427833557\\
-0.479464888572693	-0.449599802494049\\
-0.474985957145691	-0.449264049530029\\
-0.464035272598267	-0.453728437423706\\
-0.459102809429169	-0.454308927059174\\
-0.451980471611023	-0.458117544651031\\
-0.442857503890991	-0.46381676197052\\
-0.435528218746185	-0.464464724063873\\
-0.429158449172974	-0.46298348903656\\
-0.422942101955414	-0.459378719329834\\
-0.416867733001709	-0.455150783061981\\
-0.409734964370728	-0.453077852725983\\
-0.404362976551056	-0.44504177570343\\
-0.395933866500854	-0.444437384605408\\
-0.38822215795517	-0.440350294113159\\
-0.381445825099945	-0.431753516197205\\
-0.376003444194794	-0.420457541942596\\
-0.370232224464417	-0.412150502204895\\
-0.365753352642059	-0.400709807872772\\
-0.359705924987793	-0.394286513328552\\
-0.350025951862335	-0.376487195491791\\
-0.345128059387207	-0.369307219982147\\
-0.341369867324829	-0.361567258834839\\
-0.335911631584167	-0.359766900539398\\
-0.320880591869354	-0.363497853279114\\
-0.31313019990921	-0.36476069688797\\
-0.306665658950806	-0.361498653888702\\
-0.291462302207947	-0.361027896404266\\
-0.284512341022491	-0.359516024589539\\
-0.276602566242218	-0.360349535942078\\
-0.266042292118073	-0.36864310503006\\
-0.258433878421783	-0.366359889507294\\
-0.249276041984558	-0.367819309234619\\
-0.238532185554504	-0.371302664279938\\
-0.230725646018982	-0.365834295749664\\
-0.210093200206757	-0.366945862770081\\
-0.202706933021545	-0.359696447849274\\
-0.181972980499268	-0.357564151287079\\
-0.161886990070343	-0.35134369134903\\
-0.151682496070862	-0.347917795181274\\
-0.138842344284058	-0.349337756633759\\
-0.125670194625854	-0.349849820137024\\
-0.114009380340576	-0.345580637454987\\
-0.103087544441223	-0.337475061416626\\
-0.0785114765167236	-0.32970005273819\\
-0.0676050186157227	-0.321409940719604\\
-0.048487663269043	-0.29584276676178\\
-0.0397369265556335	-0.280457317829132\\
-0.0310552716255188	-0.266864776611328\\
-0.0214901566505432	-0.256478309631348\\
-0.0138644576072693	-0.241490602493286\\
-0.00547349452972412	-0.228517889976501\\
0.00162357091903687	-0.214289784431458\\
0.00799781084060669	-0.199366509914398\\
0.0135568380355835	-0.183811068534851\\
0.0206038355827332	-0.173420310020447\\
0.0325577259063721	-0.148849844932556\\
0.0346367359161377	-0.130929291248322\\
0.0382381081581116	-0.120391130447388\\
0.041138768196106	-0.108476042747498\\
0.0481204390525818	-0.108728528022766\\
0.0547205805778503	-0.106491684913635\\
0.0627476572990417	-0.107468724250793\\
0.0749662518501282	-0.0960503816604614\\
0.0790953636169434	-0.0847213268280029\\
0.0836594700813293	-0.076352596282959\\
0.0888178944587708	-0.068922221660614\\
0.0959681868553162	-0.0674521923065186\\
0.1022709608078	-0.0632754564285278\\
0.1093630194664	-0.061523973941803\\
0.115312159061432	-0.0566372871398926\\
0.121939659118652	-0.0539232492446899\\
0.127303659915924	-0.0477614998817444\\
0.134075105190277	-0.0454927682876587\\
0.139504313468933	-0.0391458868980408\\
0.145267426967621	-0.0346551537513733\\
0.150740206241608	-0.027560293674469\\
0.15883880853653	-0.028293788433075\\
0.166598498821259	-0.0274363160133362\\
0.175663411617279	-0.0305612683296204\\
0.183656871318817	-0.0302826762199402\\
0.201370894908905	-0.033500075340271\\
0.210792422294617	-0.0329907536506653\\
0.219141244888306	-0.0295869112014771\\
0.228463411331177	-0.0276421904563904\\
0.239942371845245	-0.0294835567474365\\
0.250114798545837	-0.0268986821174622\\
0.272162973880768	-0.0246796011924744\\
0.282578468322754	-0.0201947093009949\\
0.306525051593781	-0.0174130201339722\\
0.316155910491943	-0.00945055484771729\\
0.325835525989532	-0.00254392623901367\\
0.33658355474472	0.00313550233840942\\
0.346362471580505	0.0101855993270874\\
0.355243504047394	0.0193177461624146\\
0.371863126754761	0.0392717719078064\\
0.381461799144745	0.0465610027313232\\
0.399269580841064	0.0632993578910828\\
0.407268881797791	0.0741341114044189\\
0.42522257566452	0.0910594463348389\\
0.440311014652252	0.114633738994598\\
0.448718309402466	0.125269651412964\\
0.458618402481079	0.13330614566803\\
0.466596066951752	0.144249498844147\\
0.473706603050232	0.155938684940338\\
0.503059566020966	0.231519937515259\\
0.509003818035126	0.235268175601959\\
0.51567417383194	0.237738609313965\\
0.526886463165283	0.247068762779236\\
0.533908009529114	0.247646749019623\\
0.540333271026611	0.250669181346893\\
0.548137605190277	0.249678015708923\\
0.555088937282562	0.252821683883667\\
0.567146897315979	0.265607535839081\\
0.570926427841187	0.276533544063568\\
0.581801295280457	0.290075063705444\\
0.584918558597565	0.302186548709869\\
0.588941633701324	0.311641573905945\\
0.590953767299652	0.324164152145386\\
0.594233274459839	0.332144856452942\\
0.597568511962891	0.338699340820313\\
0.602269291877747	0.354292154312134\\
0.605050683021545	0.360032320022583\\
0.606122136116028	0.368698239326477\\
0.608373284339905	0.37381386756897\\
0.611331224441528	0.377676784992218\\
0.616606593132019	0.386106312274933\\
0.618494927883148	0.401928782463074\\
0.618126392364502	0.41107851266861\\
0.620204389095306	0.414541006088257\\
0.620166718959808	0.422455370426178\\
0.619525730609894	0.430882394313812\\
0.619920313358307	0.436287879943848\\
0.618358135223389	0.444593012332916\\
0.618344128131866	0.447896301746368\\
0.61703085899353	0.453309953212738\\
0.616640269756317	0.457914352416992\\
0.617311656475067	0.458296775817871\\
0.617095828056335	0.463396966457367\\
0.616411030292511	0.466794848442078\\
0.616434514522552	0.470543801784515\\
0.611977219581604	0.484117269515991\\
0.604834198951721	0.501008570194244\\
0.599350810050964	0.509885668754578\\
0.591876029968262	0.5210902094841\\
0.586836397647858	0.527827680110931\\
0.582491099834442	0.530771255493164\\
0.578747987747192	0.532189548015594\\
0.574518203735352	0.532151699066162\\
0.568683266639709	0.524756610393524\\
0.567258298397064	0.518502593040466\\
0.566137075424194	0.509779155254364\\
0.566102147102356	0.502026915550232\\
0.564571380615234	0.497262716293335\\
0.564985394477844	0.488793134689331\\
0.56439608335495	0.482819080352783\\
0.566486179828644	0.472775876522064\\
0.566377818584442	0.461716890335083\\
0.567902982234955	0.455227971076965\\
0.572511792182922	0.442478060722351\\
0.571278750896454	0.445764124393463\\
0.56858891248703	0.451400935649872\\
0.576905310153961	0.434810638427734\\
0.577309250831604	0.436390399932861\\
0.572168529033661	0.451522767543793\\
0.572337627410889	0.450404286384583\\
0.575794041156769	0.444432616233826\\
0.571397483348846	0.451260268688202\\
0.571835398674011	0.450662553310394\\
0.572777450084686	0.447579085826874\\
0.571676433086395	0.447608828544617\\
0.572623550891876	0.444405972957611\\
0.576400756835938	0.43546724319458\\
0.583282887935638	0.42466151714325\\
0.591955423355103	0.417533874511719\\
0.594509065151215	0.425187468528748\\
0.592700123786926	0.433840870857239\\
0.593957483768463	0.439859211444855\\
0.596126794815063	0.440104603767395\\
0.596542179584503	0.444005787372589\\
0.591532707214355	0.456314563751221\\
0.588764846324921	0.460293471813202\\
0.590023934841156	0.455514132976532\\
0.597353279590607	0.440857589244843\\
0.596892297267914	0.444137632846832\\
0.599439024925232	0.442215263843536\\
0.599229633808136	0.445183277130127\\
0.598074495792389	0.44993782043457\\
0.598592758178711	0.450789272785187\\
0.600798368453979	0.450872123241425\\
0.607072770595551	0.444472670555115\\
0.607456207275391	0.450519621372223\\
0.606819152832031	0.460067808628082\\
0.605529963970184	0.469103872776031\\
0.60074120759964	0.483109593391418\\
0.595682382583618	0.495482265949249\\
0.592345178127289	0.501220643520355\\
0.591572821140289	0.499989032745361\\
0.59165096282959	0.497556924819946\\
0.593797385692596	0.491153538227081\\
0.592866539955139	0.491857826709747\\
0.589823663234711	0.497222721576691\\
0.584889829158783	0.504466533660889\\
0.581958293914795	0.503241896629334\\
0.581395626068115	0.500857532024384\\
0.579891502857208	0.500353991985321\\
0.576607286930084	0.501383543014526\\
0.571669340133667	0.504158556461334\\
0.567789614200592	0.504522383213043\\
0.566221952438354	0.498578727245331\\
0.57233452796936	0.472146213054657\\
0.576308071613312	0.460781276226044\\
0.574194610118866	0.465858101844788\\
0.567407429218292	0.476901054382324\\
0.563844323158264	0.480673432350159\\
0.560198426246643	0.477710604667664\\
0.561612248420715	0.46494197845459\\
0.559840500354767	0.464883863925934\\
0.559382021427155	0.45745050907135\\
0.556867241859436	0.460079491138458\\
0.55368047952652	0.464519202709198\\
0.553114652633667	0.464170634746552\\
0.550500571727753	0.468742430210114\\
0.546766877174377	0.473924160003662\\
0.544052720069885	0.478943824768066\\
0.537189126014709	0.483871936798096\\
0.531835854053497	0.489216506481171\\
0.52348393201828	0.491621673107147\\
0.518484711647034	0.493407547473907\\
0.515352487564087	0.491635322570801\\
0.512135744094849	0.490679562091827\\
0.509463667869568	0.487498581409454\\
0.504989683628082	0.489437878131866\\
0.502529203891754	0.488566994667053\\
0.498567938804626	0.490186631679535\\
0.493234694004059	0.495324313640594\\
0.487020671367645	0.499130725860596\\
0.482013702392578	0.50146359205246\\
0.468735039234161	0.510159730911255\\
0.4628946185112	0.509968280792236\\
0.455185651779175	0.512826919555664\\
0.449884295463562	0.509785830974579\\
0.441298723220825	0.513488054275513\\
0.435719311237335	0.509197413921356\\
0.433630049228668	0.498921751976013\\
0.426745235919952	0.498123645782471\\
0.422808408737183	0.492430031299591\\
0.417019009590149	0.490585088729858\\
0.411194384098053	0.487842261791229\\
0.405709087848663	0.484435856342316\\
0.397617220878601	0.484816610813141\\
0.392722606658936	0.477340817451477\\
0.386331140995026	0.47466242313385\\
0.381455302238464	0.468808829784393\\
0.364605486392975	0.456521034240723\\
0.358576595783234	0.452768862247467\\
0.351509749889374	0.450666606426239\\
0.342631340026855	0.449926376342773\\
0.332413136959076	0.45194935798645\\
0.324137270450592	0.445970952510834\\
0.316728889942169	0.439206600189209\\
0.310657203197479	0.428582966327667\\
0.306824624538422	0.413644313812256\\
0.299594283103943	0.391503095626831\\
0.291032373905182	0.392635822296143\\
0.286290287971497	0.388046741485596\\
0.280741095542908	0.385334849357605\\
0.272300958633423	0.388965785503387\\
0.261354148387909	0.395619511604309\\
0.255667388439178	0.391952157020569\\
0.24836140871048	0.390300452709198\\
0.240195572376251	0.390649497509003\\
0.233596742153168	0.389423370361328\\
0.225835978984833	0.39005583524704\\
0.217071235179901	0.393401682376862\\
0.194890797138214	0.405738353729248\\
0.184857785701752	0.407283842563629\\
0.172685205936432	0.410557866096497\\
0.153094589710236	0.405343413352966\\
0.140035212039948	0.409260749816895\\
0.113887906074524	0.408208906650543\\
0.102739334106445	0.400186121463776\\
0.0828444361686707	0.379766821861267\\
0.0762008428573608	0.362458527088165\\
0.0689427256584167	0.346885085105896\\
0.0598673224449158	0.339160680770874\\
0.0496068000793457	0.334476411342621\\
0.0377532243728638	0.332592189311981\\
0.025240957736969	0.329431056976318\\
0.0131457448005676	0.323644638061523\\
0.00476688146591187	0.309812903404236\\
8.72611999511719e-05	0.292083859443665\\
-0.00712037086486816	0.279927551746368\\
-0.0299744606018066	0.274412095546722\\
-0.0411151051521301	0.266377389431\\
-0.0506335496902466	0.252152979373932\\
-0.0582447052001953	0.233724534511566\\
-0.0647700428962708	0.213188946247101\\
-0.072187066078186	0.196116089820862\\
-0.0772345662117004	0.174041211605072\\
-0.0810757875442505	0.151918411254883\\
-0.0839692354202271	0.130100429058075\\
-0.0858162641525269	0.108182072639465\\
-0.0884549617767334	0.090051531791687\\
-0.0973824858665466	0.0694583654403687\\
-0.100892543792725	0.0581815242767334\\
-0.10297816991806	0.0444397926330566\\
-0.108712434768677	0.0262548923492432\\
-0.112989604473114	0.0231900811195374\\
-0.117427110671997	0.0218318700790405\\
-0.122349083423615	0.0220368504524231\\
-0.12751430273056	0.023037850856781\\
-0.132279515266418	0.022676944732666\\
-0.136371433734894	0.0203074812889099\\
-0.142685294151306	0.0120934247970581\\
-0.147393345832825	0.0128432512283325\\
-0.151801407337189	0.012437641620636\\
-0.157771706581116	0.0150539875030518\\
-0.164691925048828	0.0194272994995117\\
-0.176110625267029	0.0203328728675842\\
-0.182010054588318	0.0212430953979492\\
-0.193376302719116	0.0185240507125854\\
-0.199294924736023	0.0162532925605774\\
-0.206907093524933	0.0172881484031677\\
-0.214420676231384	0.0177286863327026\\
-0.221397280693054	0.0163922905921936\\
-0.230164289474487	0.0189878940582275\\
-0.247176229953766	0.0207576155662537\\
-0.256124973297119	0.0203536152839661\\
-0.26483565568924	0.0185073614120483\\
-0.274653136730194	0.0190711617469788\\
-0.283780455589294	0.015929639339447\\
-0.294165194034576	0.0148926377296448\\
-0.304245233535767	0.0103471875190735\\
-0.313122093677521	0.00258278846740723\\
-0.322548747062683	-0.00354248285293579\\
-0.338584542274475	-0.0215017795562744\\
-0.347023010253906	-0.0289698839187622\\
-0.354206144809723	-0.0390098690986633\\
-0.361656486988068	-0.0480301380157471\\
-0.37825733423233	-0.0610613226890564\\
};
\addplot [color=blue, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.28116449713707	0.0561678111553192\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0887792831610591	0.119666713257341\\
-0.146830073495565	0.0661015397988204\\
-0.174217605058307	0.0422367464319168\\
-0.195943357260102	0.0246596100963384\\
-0.223943940604782	0.00358782578978123\\
-0.256955222744595	-0.0199958712814847\\
-0.4124035168638	-0.127186876483294\\
-0.443283114204243	-0.150336759085643\\
-0.47509730608029	-0.175475034076844\\
-0.498601776818607	-0.195206450403744\\
-0.522060654826912	-0.216136904051069\\
-0.5434764114256	-0.236615547741292\\
-0.56330268526126	-0.257055965478966\\
-0.581712332703183	-0.277796170990364\\
-0.597248877701291	-0.297081836719064\\
-0.610567275825896	-0.315448070614352\\
-0.621542370605702	-0.332606963825457\\
-0.630123453312051	-0.34796956879623\\
-0.636607411115774	-0.361608583162517\\
-0.642556081832922	-0.377121488380399\\
-0.6460496372653	-0.389870506875491\\
-0.647705830799215	-0.400484221192259\\
-0.647846910546917	-0.408619933170949\\
-0.64714255096807	-0.412449304178642\\
-0.648402769967433	-0.410052788196341\\
-0.649985599134087	-0.409146484297234\\
-0.65110603650704	-0.410304116952385\\
-0.650976377491691	-0.413335472859276\\
-0.649593996232144	-0.416378855224192\\
-0.646890960943365	-0.419319128159097\\
-0.64137353239747	-0.423023174649847\\
-0.634460345670177	-0.42605214885235\\
-0.625102497353378	-0.429058488336957\\
-0.610130514976103	-0.432168817341466\\
-0.594071607634912	-0.433976330517002\\
-0.578238910369507	-0.434972817810411\\
-0.55546230776932	-0.434955409657793\\
-0.53437501009725	-0.43400540341654\\
-0.503690008054209	-0.431085716242102\\
-0.483109625244439	-0.428261157122343\\
-0.453016215957638	-0.423027193287182\\
-0.426910679564385	-0.417462367928073\\
-0.398380315700769	-0.41027917064013\\
-0.367932150477657	-0.401598754114322\\
-0.336077679130932	-0.391062866930488\\
-0.301576956016116	-0.378404450203487\\
-0.27829560380256	-0.368997651747332\\
-0.242386710221602	-0.353084871044995\\
-0.217932217874026	-0.341393544803818\\
-0.19236879979361	-0.328237432034971\\
-0.152750929018911	-0.306096044662231\\
-0.126086597271288	-0.289975283799077\\
-0.100015312597399	-0.273073923929705\\
-0.0632305946951299	-0.247618428857573\\
-0.0386562358040463	-0.229383099024953\\
-0.0027033473285546	-0.200959240745334\\
0.0319981646996569	-0.171567283935109\\
0.0656142319017197	-0.1414563824236\\
0.108069042914987	-0.101871165686833\\
0.14780968501993	-0.0652170049418227\\
0.174969425730596	-0.0416753656658475\\
0.201979672942665	-0.0202617610086044\\
0.238547620087642	0.00696730756669872\\
0.276038477828932	0.0330431435043191\\
0.405980065205578	0.122474916262432\\
0.446433452650827	0.152719875420379\\
0.478276958942489	0.178051511391419\\
0.507878997457471	0.203313415794664\\
0.528012579582719	0.221669662470659\\
0.552745180642251	0.245981605995158\\
0.573914345004669	0.268800210996007\\
0.591911127098301	0.290283391594748\\
0.607219451573427	0.310742846725539\\
0.619983631829045	0.330165790360728\\
0.629756950047449	0.347489073362938\\
0.637163134305589	0.363171751406476\\
0.642269418768783	0.376696027079336\\
0.645983009091007	0.390446010036059\\
0.647584007050752	0.401177752204407\\
0.64751890094116	0.410124995053687\\
0.647064959470263	0.412209206988941\\
0.64833801716932	0.409925234861113\\
0.649884158656557	0.409137503119961\\
0.650978131591784	0.410231328887584\\
0.650811718056806	0.413535684471623\\
0.649330253235059	0.416574990104417\\
0.646552658429631	0.419477187041403\\
0.641996387946353	0.422567250279397\\
0.633879947874071	0.426270241430397\\
0.624469268317071	0.429103823432122\\
0.614402292038829	0.431361166447495\\
0.595251145713133	0.433906500750055\\
0.579776520196538	0.434779942994301\\
0.55598873473641	0.434974915061875\\
0.529715921663496	0.433578727129619\\
0.511865106895363	0.431995678444964\\
0.485838787767015	0.42858687977856\\
0.456844868207265	0.423765091456664\\
0.42420125875752	0.416763631845925\\
0.397950054688322	0.41024126063344\\
0.369381013010379	0.401999718574991\\
0.338700496211039	0.392070340865354\\
0.30612953566472	0.380212841273978\\
0.272202110140844	0.36644312763255\\
0.237484242224389	0.350961785958527\\
0.20248068443674	0.333639722782104\\
0.166047632747057	0.313957136371321\\
0.141769825333755	0.299730034852875\\
0.104964080881373	0.276564732193578\\
0.080890308293972	0.260321629669606\\
0.0568341132696151	0.243108255684125\\
0.0219094011534069	0.216537676213246\\
-0.0433184855364732	0.161515931792759\\
-0.0745241884320823	0.133029090676673\\
-0.142016862404399	0.0704488971093152\\
-0.167336972204236	0.0480554806402377\\
-0.190977021473767	0.0284957935058554\\
-0.22130989264308	0.00551760266748891\\
-0.253024028046135	-0.0172386733219134\\
-0.312628337671748	-0.0579511704742015\\
-0.380005347837161	-0.104055534023737\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.236448109149933	0.195305526256561\\
0.22839629650116	0.218514561653137\\
0.211554110050201	0.262481331825256\\
0.195672035217285	0.301200926303864\\
0.174266457557678	0.34989869594574\\
0.149918556213379	0.397964656352997\\
0.1250941157341	0.438846290111542\\
0.100011646747589	0.474516689777374\\
0.0740113854408264	0.50623232126236\\
0.0483130216598511	0.532477915287018\\
0.0221216678619385	0.553505182266235\\
-0.00203007459640503	0.564846694469452\\
-0.0268850326538086	0.572845220565796\\
-0.0546483397483826	0.583971321582794\\
-0.083253026008606	0.590364515781403\\
-0.112035930156708	0.593364834785461\\
-0.139021754264832	0.589098632335663\\
-0.161172688007355	0.567726671695709\\
-0.184368371963501	0.552747964859009\\
-0.207486510276794	0.538643598556519\\
-0.234045326709747	0.533785104751587\\
-0.262275755405426	0.529959917068481\\
-0.318941056728363	0.519751667976379\\
-0.345491051673889	0.509127378463745\\
-0.373429715633392	0.498647034168243\\
-0.402213454246521	0.486939787864685\\
-0.432531774044037	0.476222038269043\\
-0.465964078903198	0.469457864761353\\
-0.497285544872284	0.454785108566284\\
-0.527115166187286	0.436088383197784\\
-0.55247551202774	0.405928015708923\\
-0.574453771114349	0.369812428951263\\
-0.598256051540375	0.343629062175751\\
-0.619594395160675	0.309050142765045\\
-0.662137448787689	0.247600913047791\\
-0.699113070964813	0.173627734184265\\
-0.715234696865082	0.138150751590729\\
-0.727792918682098	0.0895999073982239\\
-0.735109448432922	0.0343109965324402\\
-0.739215135574341	-0.0259045958518982\\
-0.74061393737793	-0.0864752531051636\\
-0.738343477249146	-0.149693787097931\\
-0.733439862728119	-0.207756042480469\\
-0.728172779083252	-0.257519423961639\\
-0.719545543193817	-0.351936995983124\\
-0.713703095912933	-0.383880198001862\\
-0.708499073982239	-0.40894740819931\\
-0.706766426563263	-0.420244693756104\\
-0.707913935184479	-0.421439230442047\\
-0.711109101772308	-0.416607916355133\\
-0.711184561252594	-0.422396123409271\\
-0.702145993709564	-0.45907062292099\\
-0.697597682476044	-0.473911345005035\\
-0.698454022407532	-0.472410619258881\\
-0.704089522361755	-0.457339584827423\\
-0.712738394737244	-0.435842514038086\\
-0.719212114810944	-0.424391031265259\\
-0.719415962696075	-0.433322727680206\\
-0.713258564472198	-0.459251821041107\\
-0.704596102237701	-0.492534577846527\\
-0.692129790782928	-0.530326008796692\\
-0.691177904605865	-0.530249953269959\\
-0.694976568222046	-0.516218304634094\\
-0.706877827644348	-0.481250941753387\\
-0.707076370716095	-0.483417451381683\\
-0.702266931533813	-0.500817894935608\\
-0.696406245231628	-0.518585443496704\\
-0.68967193365097	-0.533452689647675\\
-0.683122873306274	-0.545980989933014\\
-0.683475375175476	-0.536651313304901\\
-0.689732015132904	-0.51301908493042\\
-0.697950839996338	-0.485509932041168\\
-0.710980892181396	-0.450447857379913\\
-0.724407613277435	-0.41972142457962\\
-0.731319844722748	-0.413935124874115\\
-0.733637452125549	-0.425989866256714\\
-0.728837549686432	-0.455738186836243\\
-0.717947006225586	-0.498857438564301\\
-0.698251485824585	-0.55779892206192\\
-0.676742672920227	-0.611618161201477\\
-0.658160150051117	-0.648808896541595\\
-0.641945421695709	-0.673634707927704\\
-0.629813075065613	-0.683524668216705\\
-0.623786091804504	-0.677156388759613\\
-0.622665226459503	-0.658890008926392\\
-0.623914122581482	-0.611912608146667\\
-0.626721322536469	-0.584883034229279\\
-0.632095992565155	-0.555572688579559\\
-0.63978910446167	-0.524995267391205\\
-0.657403886318207	-0.482100784778595\\
-0.671348929405212	-0.449955940246582\\
-0.685687303543091	-0.419955253601074\\
-0.702193737030029	-0.389581680297852\\
-0.720504581928253	-0.358601927757263\\
-0.735864877700806	-0.344498217105865\\
-0.747052848339081	-0.347281336784363\\
-0.750970244407654	-0.370734512805939\\
-0.747368931770325	-0.410643935203552\\
-0.734481394290924	-0.468670785427094\\
-0.712527215480804	-0.541197836399078\\
-0.690716087818146	-0.602511465549469\\
-0.669130325317383	-0.653448402881622\\
-0.646480143070221	-0.698805630207062\\
-0.618429243564606	-0.741768896579742\\
-0.58704137802124	-0.783017158508301\\
-0.567278027534485	-0.792047798633575\\
-0.551445662975311	-0.788494646549225\\
-0.539714217185974	-0.774633705615997\\
-0.528003394603729	-0.758747339248657\\
-0.517516791820526	-0.739367008209229\\
-0.508992314338684	-0.718811810016632\\
-0.496088027954102	-0.710605502128601\\
-0.476413428783417	-0.716639220714569\\
-0.455154716968536	-0.725001990795136\\
-0.434932708740234	-0.727968871593475\\
-0.413610398769379	-0.731873869895935\\
-0.393333613872528	-0.734658181667328\\
-0.374735832214355	-0.72658771276474\\
-0.358866333961487	-0.711295008659363\\
-0.345610320568085	-0.691302955150604\\
-0.331228315830231	-0.673200786113739\\
-0.313571810722351	-0.659987688064575\\
-0.292855143547058	-0.650561690330505\\
-0.271341323852539	-0.644075870513916\\
-0.25345903635025	-0.631217122077942\\
-0.218018233776093	-0.597910583019257\\
-0.200910270214081	-0.580147624015808\\
-0.185915231704712	-0.558223485946655\\
-0.176327586174011	-0.527468740940094\\
-0.166608691215515	-0.498329877853394\\
-0.159431219100952	-0.463761329650879\\
-0.155846416950226	-0.426837861537933\\
-0.153871238231659	-0.388642430305481\\
-0.152957677841187	-0.350056290626526\\
-0.16342169046402	-0.258167803287506\\
-0.170511841773987	-0.217262804508209\\
-0.1743044257164	-0.191885232925415\\
-0.180998563766479	-0.163715660572052\\
-0.195088565349579	-0.119307398796082\\
-0.20571368932724	-0.0930925607681274\\
-0.216656804084778	-0.0698579549789429\\
-0.228410542011261	-0.0502722263336182\\
-0.239825427532196	-0.0379246473312378\\
-0.253084182739258	-0.0222597718238831\\
-0.266688466072083	-0.0107742547988892\\
-0.281292736530304	-0.00015026330947876\\
-0.297921359539032	0.0110366344451904\\
-0.310860693454742	0.0096697211265564\\
-0.325832307338715	0.0133241415023804\\
-0.360636413097382	0.0235328078269959\\
-0.37800407409668	0.0232357382774353\\
-0.393166542053223	0.0165819525718689\\
-0.420856118202209	-0.00579547882080078\\
-0.4466432929039	-0.0298544764518738\\
-0.45861804485321	-0.0417889952659607\\
-0.469923615455627	-0.0555229783058167\\
-0.479548692703247	-0.0725532174110413\\
-0.48821884393692	-0.0900992155075073\\
-0.496748268604279	-0.105923771858215\\
-0.511531591415405	-0.140809416770935\\
-0.521170973777771	-0.181474566459656\\
-0.529107630252838	-0.218759059906006\\
-0.534783661365509	-0.231681525707245\\
-0.542076706886292	-0.262598037719727\\
-0.54487282037735	-0.277078211307526\\
-0.546093165874481	-0.293391585350037\\
-0.548935949802399	-0.302963852882385\\
-0.548381328582764	-0.321736812591553\\
-0.552360534667969	-0.341600298881531\\
-0.551126420497894	-0.368343949317932\\
-0.551603138446808	-0.3773592710495\\
-0.54351818561554	-0.426477253437042\\
-0.538597464561462	-0.440264046192169\\
-0.535130620002747	-0.447141706943512\\
-0.530259430408478	-0.453572154045105\\
-0.527799725532532	-0.453243732452393\\
-0.526103138923645	-0.450665235519409\\
-0.523600280284882	-0.450862526893616\\
-0.521844565868378	-0.449140131473541\\
-0.521127700805664	-0.444478332996368\\
-0.523394584655762	-0.436440050601959\\
-0.524730801582336	-0.427914202213287\\
-0.526160776615143	-0.425681531429291\\
-0.525497615337372	-0.428881645202637\\
-0.525136291980743	-0.434435844421387\\
-0.522254049777985	-0.443259596824646\\
-0.516401410102844	-0.454617619514465\\
-0.511391639709473	-0.462742984294891\\
-0.506470859050751	-0.467663049697876\\
-0.502760291099548	-0.463812649250031\\
-0.498175859451294	-0.465431571006775\\
-0.496509373188019	-0.46391898393631\\
-0.495638966560364	-0.453573048114777\\
-0.496777534484863	-0.445724964141846\\
-0.497821092605591	-0.446437835693359\\
-0.497609078884125	-0.450593888759613\\
-0.491499900817871	-0.463651716709137\\
-0.480126142501831	-0.482905924320221\\
-0.473106622695923	-0.492039322853088\\
-0.46847003698349	-0.493699848651886\\
-0.464697301387787	-0.492372751235962\\
-0.457947731018066	-0.494980812072754\\
-0.453347504138947	-0.493198037147522\\
-0.441735863685608	-0.49235588312149\\
-0.436521232128143	-0.490799784660339\\
-0.431572437286377	-0.488610029220581\\
-0.428973078727722	-0.483985602855682\\
-0.424668312072754	-0.482107698917389\\
-0.41809469461441	-0.48333066701889\\
-0.411483466625214	-0.483651041984558\\
-0.405639946460724	-0.481576681137085\\
-0.397837579250336	-0.4822998046875\\
-0.39107882976532	-0.477535247802734\\
-0.385366499423981	-0.469643890857697\\
-0.379118859767914	-0.464049220085144\\
-0.367941379547119	-0.428901851177216\\
-0.365838944911957	-0.415342211723328\\
-0.36306369304657	-0.404483079910278\\
-0.359538733959198	-0.3959841132164\\
-0.35385799407959	-0.393925428390503\\
-0.346714794635773	-0.394702136516571\\
-0.340830564498901	-0.391335904598236\\
-0.327216565608978	-0.368294596672058\\
-0.325396597385406	-0.355095088481903\\
-0.322195112705231	-0.345764756202698\\
-0.320966184139252	-0.336407601833344\\
-0.316093921661377	-0.335316956043243\\
-0.310518205165863	-0.337530791759491\\
-0.298840641975403	-0.340154051780701\\
-0.292057931423187	-0.343424797058105\\
-0.285835921764374	-0.343273103237152\\
-0.280212461948395	-0.341144621372223\\
-0.274649739265442	-0.337339639663696\\
-0.270218014717102	-0.331714153289795\\
-0.265783548355103	-0.327994465827942\\
-0.25492912530899	-0.325133204460144\\
-0.248850166797638	-0.326096415519714\\
-0.23000556230545	-0.342853665351868\\
-0.221117317676544	-0.3472940325737\\
-0.210953176021576	-0.353557884693146\\
-0.190975248813629	-0.362362325191498\\
-0.179833292961121	-0.36519581079483\\
-0.166529655456543	-0.370528340339661\\
-0.156198799610138	-0.36811351776123\\
-0.136059761047363	-0.359784007072449\\
-0.127062737941742	-0.35086315870285\\
-0.116874396800995	-0.346603810787201\\
-0.102028846740723	-0.350175261497498\\
-0.0923659205436707	-0.344525694847107\\
-0.0826364159584045	-0.337054014205933\\
-0.0714954733848572	-0.331194400787354\\
-0.0593344569206238	-0.330571174621582\\
-0.0502187013626099	-0.323264598846436\\
-0.0409232378005981	-0.313689947128296\\
-0.0317264795303345	-0.305496037006378\\
-0.0225577354431152	-0.296149075031281\\
-0.0144928693771362	-0.28523200750351\\
-0.00546318292617798	-0.275518357753754\\
0.00448298454284668	-0.270212113857269\\
0.0140020847320557	-0.263822078704834\\
0.046962559223175	-0.201682388782501\\
0.0546267032623291	-0.194545328617096\\
0.0615398287773132	-0.184951722621918\\
0.0695840120315552	-0.179381608963013\\
0.0753781795501709	-0.168168246746063\\
0.0808932185173035	-0.155178308486938\\
0.0864694714546204	-0.143672645092011\\
0.0902862548828125	-0.129283726215363\\
0.0935413837432861	-0.114390134811401\\
0.0988413095474243	-0.10647988319397\\
0.104215621948242	-0.0996570587158203\\
0.114437639713287	-0.0845130085945129\\
0.120006918907166	-0.0790224671363831\\
0.130325794219971	-0.0666011571884155\\
0.137487709522247	-0.0665470361709595\\
0.143036127090454	-0.060679018497467\\
0.14982408285141	-0.059540331363678\\
0.156616687774658	-0.0576033592224121\\
0.16433846950531	-0.0576407313346863\\
0.170752227306366	-0.0551920533180237\\
0.176840305328369	-0.0515247583389282\\
0.181076109409332	-0.0418077707290649\\
0.185733318328857	-0.0341577529907227\\
0.191486477851868	-0.0288740396499634\\
0.198235929012299	-0.0262827277183533\\
0.204184532165527	-0.0212928652763367\\
0.210760593414307	-0.0181912183761597\\
0.216578960418701	-0.0112792253494263\\
0.223832190036774	-0.00882524251937866\\
0.236564040184021	-0.00273972749710083\\
0.241461336612701	0.00577908754348755\\
0.246893465518951	0.0136791467666626\\
0.252558529376984	0.0180913209915161\\
0.260561406612396	0.0174312591552734\\
0.266447365283966	0.0236806273460388\\
0.27409440279007	0.02631014585495\\
0.282006323337555	0.0269932746887207\\
0.289938807487488	0.0290703177452087\\
0.299089074134827	0.0266849398612976\\
0.308127343654633	0.0271095037460327\\
0.318378567695618	0.0246437788009644\\
0.326815724372864	0.0277965664863586\\
0.335702061653137	0.0300847291946411\\
0.345560550689697	0.0288689136505127\\
0.365155279636383	0.032393753528595\\
0.37354838848114	0.0380175709724426\\
0.393726706504822	0.0428264737129211\\
0.403295159339905	0.0476097464561462\\
0.411755859851837	0.0551531910896301\\
0.419595897197723	0.0644564032554626\\
0.428488075733185	0.0713000893592834\\
0.439080476760864	0.0806268453598022\\
0.440227806568146	0.0797653198242188\\
};
\addplot [color=red, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.236448109149933	0.195305496454239\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.120127320289612	0.0293726325035095\\
-0.136469662189484	0.0706247091293335\\
-0.153952836990356	0.110630214214325\\
-0.159912288188934	0.123479008674622\\
-0.244839370250702	0.273887813091278\\
-0.285719990730286	0.325883388519287\\
-0.307002544403076	0.347720444202423\\
-0.328904449939728	0.368046522140503\\
-0.35052615404129	0.386718809604645\\
-0.372570812702179	0.403796076774597\\
-0.395681917667389	0.417944073677063\\
-0.41688346862793	0.426581382751465\\
-0.439428448677063	0.43062949180603\\
-0.461892664432526	0.4332554936409\\
-0.483617067337036	0.432257354259491\\
-0.502538442611694	0.427200555801392\\
-0.520636260509491	0.419948995113373\\
-0.537270069122314	0.406613707542419\\
-0.554511308670044	0.393753886222839\\
-0.570705473423004	0.376485407352448\\
-0.586735904216766	0.360410511493683\\
-0.603283286094666	0.341540277004242\\
-0.632307589054108	0.294107913970947\\
-0.647480368614197	0.275620341300964\\
-0.662884414196014	0.258614659309387\\
-0.677051067352295	0.236815273761749\\
-0.690614283084869	0.211653292179108\\
-0.703348398208618	0.184897065162659\\
-0.716838359832764	0.161560297012329\\
-0.727630317211151	0.131079137325287\\
-0.74397611618042	0.062913179397583\\
-0.75080943107605	0.0282493829727173\\
-0.757293164730072	-0.00955122709274292\\
-0.760580241680145	-0.0503067970275879\\
-0.763298749923706	-0.135681390762329\\
-0.761586546897888	-0.178214848041534\\
-0.758084118366241	-0.221946179866791\\
-0.748365104198456	-0.303164184093475\\
-0.744813621044159	-0.33296275138855\\
-0.742815017700195	-0.356529235839844\\
-0.743133962154388	-0.370252549648285\\
-0.742459774017334	-0.384559035301209\\
-0.73871248960495	-0.406591176986694\\
-0.724901080131531	-0.472694277763367\\
-0.73275887966156	-0.455717444419861\\
-0.735268414020538	-0.451740264892578\\
-0.735128581523895	-0.456724226474762\\
-0.733154118061066	-0.468583405017853\\
-0.722556710243225	-0.503530144691467\\
-0.722019910812378	-0.504588305950165\\
-0.727139353752136	-0.490965902805328\\
-0.727050960063934	-0.491974413394928\\
-0.721276879310608	-0.510121047496796\\
-0.722295343875885	-0.505768895149231\\
-0.726444184780121	-0.49338698387146\\
-0.719392895698547	-0.513931334018707\\
-0.71808934211731	-0.516613364219666\\
-0.718323647975922	-0.513130784034729\\
-0.721901655197144	-0.500562071800232\\
-0.730190455913544	-0.474424064159393\\
-0.73634934425354	-0.459468543529511\\
-0.739374995231628	-0.455539464950562\\
-0.740488350391388	-0.457815408706665\\
-0.738258123397827	-0.469065129756927\\
-0.724311888217926	-0.515006840229034\\
-0.717196643352509	-0.533604264259338\\
-0.709991991519928	-0.549463927745819\\
-0.706016719341278	-0.554982244968414\\
-0.703566014766693	-0.553969144821167\\
-0.706614136695862	-0.52930736541748\\
-0.711359679698944	-0.510113120079041\\
-0.726365625858307	-0.465863883495331\\
-0.734430372714996	-0.444235920906067\\
-0.745234608650208	-0.419885098934174\\
-0.751745760440826	-0.410368859767914\\
-0.754041492938995	-0.415257096290588\\
-0.753827631473541	-0.427469730377197\\
-0.750817060470581	-0.446619987487793\\
-0.742617785930634	-0.479081273078918\\
-0.731539249420166	-0.514832735061646\\
-0.720650613307953	-0.544632017612457\\
-0.710980653762817	-0.56770247220993\\
-0.702757179737091	-0.584226667881012\\
-0.69552606344223	-0.594379305839539\\
-0.689508557319641	-0.599258482456207\\
-0.684701800346375	-0.599249839782715\\
-0.680544495582581	-0.596534073352814\\
-0.679735481739044	-0.585139751434326\\
-0.684554934501648	-0.536302924156189\\
-0.687071681022644	-0.519883573055267\\
-0.696227431297302	-0.481906831264496\\
-0.706784546375275	-0.445301294326782\\
-0.712687373161316	-0.428278088569641\\
-0.720632672309875	-0.407236278057098\\
-0.730042517185211	-0.384987831115723\\
-0.739348232746124	-0.366754829883575\\
-0.746156930923462	-0.359149694442749\\
-0.750595808029175	-0.359484910964966\\
-0.751472949981689	-0.370406150817871\\
-0.749740898609161	-0.388548016548157\\
-0.74305647611618	-0.418873965740204\\
-0.732173442840576	-0.45765632390976\\
-0.718911051750183	-0.497955203056335\\
-0.70364910364151	-0.538079023361206\\
-0.691978216171265	-0.562978029251099\\
-0.679927527904511	-0.58537620306015\\
-0.671418190002441	-0.595636963844299\\
-0.664408922195435	-0.599760890007019\\
-0.660391807556152	-0.594074785709381\\
-0.658678710460663	-0.583084344863892\\
-0.657900989055634	-0.56953102350235\\
-0.657739639282227	-0.555540204048157\\
-0.65898871421814	-0.538190960884094\\
-0.659370183944702	-0.524795770645142\\
-0.661732852458954	-0.50655472278595\\
-0.668635547161102	-0.46946519613266\\
-0.673482358455658	-0.449663162231445\\
-0.684340000152588	-0.412829339504242\\
-0.700374841690063	-0.366107821464539\\
-0.709674894809723	-0.345168113708496\\
-0.719023644924164	-0.327079951763153\\
-0.72691810131073	-0.317001461982727\\
-0.733333289623261	-0.312384963035584\\
-0.739080369472504	-0.312395870685577\\
-0.743531703948975	-0.316757678985596\\
-0.744841396808624	-0.330141842365265\\
-0.743672132492065	-0.350305438041687\\
-0.740157008171082	-0.374605357646942\\
-0.732001781463623	-0.408665359020233\\
-0.722866475582123	-0.440317153930664\\
-0.712286710739136	-0.472070753574371\\
-0.702102243900299	-0.498417973518372\\
-0.692861437797546	-0.518849492073059\\
-0.67331850528717	-0.555938243865967\\
-0.662659347057343	-0.573610663414001\\
-0.650780975818634	-0.591462731361389\\
-0.639451742172241	-0.604781806468964\\
-0.629588603973389	-0.61358106136322\\
-0.619904637336731	-0.619181156158447\\
-0.61368316411972	-0.616076350212097\\
-0.607015430927277	-0.613998234272003\\
-0.596726655960083	-0.621427476406097\\
-0.584518134593964	-0.632585644721985\\
-0.573285698890686	-0.640674293041229\\
-0.55748188495636	-0.656750619411469\\
-0.542603254318237	-0.668768227100372\\
-0.529424786567688	-0.676006555557251\\
-0.522215843200684	-0.670945942401886\\
-0.514885902404785	-0.667079925537109\\
-0.506162643432617	-0.666355609893799\\
-0.495627045631409	-0.668309509754181\\
-0.482955753803253	-0.675145089626312\\
-0.468618512153625	-0.684236586093903\\
-0.436764180660248	-0.701835691928864\\
-0.418971478939056	-0.711050927639008\\
-0.403013706207275	-0.718558847904205\\
-0.387139081954956	-0.722694516181946\\
-0.359887301921844	-0.715377330780029\\
-0.345422983169556	-0.710817217826843\\
-0.314182162284851	-0.702377021312714\\
-0.298484981060028	-0.697118043899536\\
-0.282750308513641	-0.692560493946075\\
-0.267475843429565	-0.686259865760803\\
-0.236246109008789	-0.671252369880676\\
-0.223384737968445	-0.659375727176666\\
-0.210342228412628	-0.645769894123077\\
-0.197261810302734	-0.633964955806732\\
-0.184198021888733	-0.62107264995575\\
-0.172372341156006	-0.606376945972443\\
-0.161262989044189	-0.590298354625702\\
-0.150346040725708	-0.573242604732513\\
-0.137717425823212	-0.556772351264954\\
-0.102987408638	-0.500221252441406\\
-0.0901532769203186	-0.485567271709442\\
-0.079639196395874	-0.465658187866211\\
-0.0722743272781372	-0.438405394554138\\
-0.0654019713401794	-0.408029496669769\\
-0.0573801398277283	-0.385602831840515\\
-0.0523493885993958	-0.357790112495422\\
-0.0437237024307251	-0.298681378364563\\
-0.0429691076278687	-0.263858318328857\\
-0.045616626739502	-0.191126346588135\\
-0.0491496324539185	-0.153807520866394\\
-0.0575717687606812	-0.108005702495575\\
-0.0666086077690125	-0.0637392997741699\\
-0.0754198431968689	-0.0244811773300171\\
-0.0892989635467529	0.0251044034957886\\
-0.105410575866699	0.0721849203109741\\
-0.1211998462677	0.11049872636795\\
-0.138386368751526	0.148414850234985\\
-0.155906915664673	0.178210318088531\\
-0.172616124153137	0.198465764522552\\
-0.188756346702576	0.214056313037872\\
-0.207133948802948	0.230555891990662\\
-0.223597407341003	0.23819774389267\\
-0.239745855331421	0.240603268146515\\
-0.253453016281128	0.236656308174133\\
-0.266784012317657	0.228477954864502\\
-0.279132723808289	0.219793021678925\\
-0.298390209674835	0.183665215969086\\
-0.32483983039856	0.126769959926605\\
-0.333658277988434	0.110584199428558\\
-0.340308427810669	0.0875675678253174\\
-0.344314098358154	0.0588123202323914\\
-0.349131762981415	0.0368165373802185\\
-0.352819085121155	0.0110531449317932\\
-0.353514492511749	-0.0182418823242188\\
-0.355962991714478	-0.0426315069198608\\
-0.357091724872589	-0.0664047002792358\\
-0.356862664222717	-0.0933220386505127\\
-0.355834305286407	-0.118197381496429\\
-0.353678941726685	-0.143288910388947\\
-0.346676290035248	-0.19229131937027\\
-0.344361901283264	-0.210459470748901\\
-0.34071809053421	-0.229741811752319\\
-0.331012368202209	-0.268231570720673\\
-0.315114140510559	-0.31255429983139\\
-0.309471070766449	-0.324866116046906\\
-0.30263489484787	-0.338403284549713\\
-0.287290990352631	-0.363450527191162\\
-0.28209513425827	-0.3674236536026\\
-0.274553418159485	-0.377290368080139\\
-0.260194838047028	-0.390832722187042\\
-0.250861763954163	-0.400748252868652\\
-0.243074774742126	-0.407765448093414\\
-0.234574496746063	-0.413184642791748\\
-0.223887741565704	-0.421136140823364\\
-0.212392389774323	-0.431782007217407\\
-0.191733956336975	-0.438539981842041\\
-0.180615961551666	-0.444031774997711\\
-0.171420872211456	-0.443738341331482\\
-0.162569999694824	-0.439597487449646\\
-0.155754208564758	-0.43200558423996\\
-0.148422837257385	-0.425907135009766\\
-0.138779997825623	-0.422474205493927\\
-0.110304296016693	-0.415764808654785\\
-0.0990850925445557	-0.412171959877014\\
-0.0881518125534058	-0.407631576061249\\
-0.0764058232307434	-0.403827250003815\\
-0.0576523542404175	-0.38421618938446\\
-0.0489081144332886	-0.369409322738647\\
-0.0301250219345093	-0.343584537506104\\
-0.0167251229286194	-0.307835876941681\\
-0.0104421973228455	-0.286799073219299\\
-0.0060611367225647	-0.262545526027679\\
-1.31726264953613e-05	-0.215808928012848\\
0.00400775671005249	-0.197750747203827\\
0.00650638341903687	-0.178934276103973\\
0.00824844837188721	-0.160181939601898\\
0.0114187598228455	-0.148074924945831\\
0.0143883228302002	-0.133776605129242\\
0.0161864757537842	-0.120209813117981\\
0.0167376399040222	-0.105147778987885\\
0.0177707076072693	-0.0941522717475891\\
0.0193383693695068	-0.0860676169395447\\
0.0215697288513184	-0.0812825560569763\\
0.0233915448188782	-0.0752223134040833\\
0.0249861478805542	-0.0678930282592773\\
0.0276468396186829	-0.0650887489318848\\
0.0307422280311584	-0.0634748339653015\\
0.0348265171051025	-0.0636759400367737\\
0.037888765335083	-0.0609039068222046\\
0.0427941083908081	-0.0537024736404419\\
0.0461524128913879	-0.0526005029678345\\
0.0486143827438354	-0.0487502217292786\\
0.0514789223670959	-0.0466366410255432\\
0.0556898713111877	-0.0478494167327881\\
0.0586751103401184	-0.046425461769104\\
0.0622467994689941	-0.0462738871574402\\
0.0664604902267456	-0.0471003651618958\\
0.0707932114601135	-0.0473597645759583\\
0.075823962688446	-0.0490615367889404\\
0.0799105167388916	-0.0474590659141541\\
0.0841637849807739	-0.0472868084907532\\
0.0879563689231873	-0.0454604029655457\\
0.0923635363578796	-0.0442571640014648\\
0.0971572399139404	-0.0441426038742065\\
0.101126730442047	-0.0413201451301575\\
0.109833240509033	-0.0278302431106567\\
0.113965392112732	-0.0266442894935608\\
0.118248879909515	-0.0268788933753967\\
0.123338222503662	-0.028892993927002\\
0.127605497837067	-0.0288099050521851\\
0.132177233695984	-0.0294814705848694\\
0.136240482330322	-0.0281292796134949\\
0.141390442848206	-0.0293806195259094\\
0.151900351047516	-0.0303540825843811\\
0.166607677936554	-0.0256861448287964\\
0.170977711677551	-0.0220416188240051\\
0.183147788047791	-0.0234565138816834\\
0.188609957695007	-0.0213565826416016\\
0.193926930427551	-0.0181845426559448\\
0.19969916343689	-0.0171512365341187\\
0.208914518356323	-0.00825637578964233\\
0.214210689067841	-0.00695341825485229\\
0.220041811466217	-0.00675231218338013\\
0.225892186164856	-0.00592029094696045\\
0.236146569252014	-0.000961124897003174\\
0.241926193237305	0.000470519065856934\\
0.247953951358795	0.00256580114364624\\
0.261006414890289	0.00456959009170532\\
0.273734509944916	0.0102077126502991\\
0.280097723007202	0.0129930377006531\\
0.294706881046295	0.0144330263137817\\
0.301214337348938	0.0177164673805237\\
0.32916671037674	0.0275043249130249\\
0.335175514221191	0.0328431725502014\\
0.348841726779938	0.0381946563720703\\
0.367710888385773	0.0519239902496338\\
0.379249751567841	0.0660678148269653\\
0.385153114795685	0.0713631510734558\\
0.390342891216278	0.0789230465888977\\
0.395986318588257	0.0857663154602051\\
0.402867615222931	0.0916128754615784\\
0.408565700054169	0.0987814664840698\\
0.414818346500397	0.104580163955688\\
0.420279145240784	0.112502455711365\\
0.425615906715393	0.118807017803192\\
0.430785119533539	0.126772224903107\\
0.434747576713562	0.137444794178009\\
0.43891716003418	0.14583820104599\\
0.442796885967255	0.156644403934479\\
0.446604430675507	0.16501659154892\\
0.451599419116974	0.17143040895462\\
0.455978751182556	0.178606033325195\\
0.459322035312653	0.186886131763458\\
0.46687263250351	0.200919330120087\\
0.471641898155212	0.205672383308411\\
0.474777340888977	0.214214146137238\\
0.481911778450012	0.227803587913513\\
0.48506885766983	0.234869241714478\\
0.4884312748909	0.24078381061554\\
0.492072820663452	0.245743036270142\\
0.495045125484467	0.25098192691803\\
0.498572111129761	0.255558371543884\\
0.502879977226257	0.258282124996185\\
0.505764186382294	0.263008952140808\\
0.510097324848175	0.26406341791153\\
0.51294469833374	0.268701791763306\\
0.516953468322754	0.271673440933228\\
0.52010715007782	0.274912357330322\\
0.528441905975342	0.277557134628296\\
0.537909209728241	0.277132570743561\\
0.546063721179962	0.281951308250427\\
0.553104102611542	0.290388107299805\\
0.556273400783539	0.295268058776855\\
0.561709105968475	0.294570088386536\\
0.565243542194366	0.297399342060089\\
0.570166170597076	0.299580693244934\\
0.574649333953857	0.302726924419403\\
0.578300654888153	0.308162152767181\\
0.580964088439941	0.314268350601196\\
0.58322137594223	0.321611404418945\\
0.584275662899017	0.329913377761841\\
0.586525142192841	0.33603972196579\\
0.587026238441467	0.343575656414032\\
0.590100944042206	0.346327424049377\\
0.595048367977142	0.354556918144226\\
0.598353028297424	0.355760395526886\\
0.59981232881546	0.360664665699005\\
0.606294631958008	0.363905429840088\\
0.609652698040009	0.366725564002991\\
0.610542893409729	0.373163878917694\\
0.613997936248779	0.382596254348755\\
0.615632057189941	0.388492166996002\\
0.616162955760956	0.393844604492188\\
0.61801952123642	0.396783530712128\\
0.620099127292633	0.414228141307831\\
0.61962103843689	0.420060992240906\\
0.621515810489655	0.421965599060059\\
0.622363746166229	0.430130183696747\\
0.621940970420837	0.434460401535034\\
0.624405086040497	0.433469831943512\\
0.626068592071533	0.434830844402313\\
0.627297699451447	0.444735407829285\\
0.625865519046783	0.456225335597992\\
0.625765562057495	0.458543419837952\\
0.624616980552673	0.465958058834076\\
0.624584794044495	0.467895984649658\\
0.625176608562469	0.468963801860809\\
0.623277842998505	0.476859211921692\\
0.623941540718079	0.476948380470276\\
0.623271763324738	0.481031239032745\\
0.6170574426651	0.494194090366364\\
0.615806400775909	0.496064841747284\\
0.615594625473022	0.494212627410889\\
0.610566794872284	0.499249994754791\\
0.610615193843842	0.495498597621918\\
0.609085917472839	0.496081054210663\\
0.606205821037292	0.4976407289505\\
0.606866657733917	0.493672728538513\\
0.608760595321655	0.489700317382813\\
0.609314858913422	0.49201625585556\\
0.613594889640808	0.488584458827972\\
};
\addplot [color=mycolor1, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.120127335190773	0.0293726399540901\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.28686934709549	0.0733466148376465\\
0.286719560623169	0.0739411115646362\\
0.279926061630249	0.0928696990013123\\
0.267497539520264	0.125718235969543\\
0.248488426208496	0.17243766784668\\
0.231119871139526	0.212187528610229\\
0.22137975692749	0.233100295066834\\
0.198472559452057	0.279143393039703\\
0.154719889163971	0.361271679401398\\
0.123353958129883	0.414048612117767\\
0.0890193581581116	0.470778524875641\\
0.0316080451011658	0.568061888217926\\
-0.00729620456695557	0.631009995937347\\
-0.0497584342956543	0.701488435268402\\
-0.0731984972953796	0.738491535186768\\
-0.0973453521728516	0.775414764881134\\
-0.124464869499207	0.818230986595154\\
-0.168666839599609	0.889955639839172\\
-0.166449844837189	0.888533234596252\\
-0.159485161304474	0.882347702980042\\
-0.160605072975159	0.883490204811096\\
-0.159852564334869	0.883180499076843\\
-0.161112785339355	0.886478185653687\\
-0.159869253635406	0.887079954147339\\
-0.155598759651184	0.88653552532196\\
-0.154930353164673	0.886540770530701\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-0.121652781963348	0.00508880615234375\\
-0.133200645446777	0.0357910990715027\\
-0.149805128574371	0.0766131281852722\\
-0.165080368518829	0.110943675041199\\
-0.18345183134079	0.149000823497772\\
-0.204093635082245	0.187616288661957\\
-0.216953814029694	0.21080881357193\\
-0.245965600013733	0.259115636348724\\
-0.295307517051697	0.33603972196579\\
-0.313617169857025	0.363651990890503\\
-0.331591129302979	0.389488458633423\\
-0.370277523994446	0.446878552436829\\
-0.411767423152924	0.506680846214294\\
-0.453584372997284	0.566616237163544\\
-0.475905478000641	0.599366188049316\\
-0.521602988243103	0.669530153274536\\
-0.594548761844635	0.785879969596863\\
-0.64705765247345	0.864946246147156\\
-0.655283212661743	0.879436135292053\\
-0.649802267551422	0.874978244304657\\
-0.652094721794128	0.876842379570007\\
-0.650759518146515	0.876232922077179\\
-0.650112688541412	0.874754250049591\\
-0.651499330997467	0.876205205917358\\
-0.650231897830963	0.873560070991516\\
-0.648923814296722	0.872504830360413\\
-0.647331893444061	0.870793282985687\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.235550999641418	0.167143702507019\\
0.224762678146362	0.197046160697937\\
0.211175680160522	0.232407450675964\\
0.197245001792908	0.264902234077454\\
0.169537782669067	0.325533747673035\\
0.158156275749207	0.349256277084351\\
0.145788788795471	0.373511791229248\\
0.119287610054016	0.422302603721619\\
0.0886666774749756	0.477247834205627\\
0.0551735162734985	0.535010933876038\\
-0.0219947099685669	0.662358641624451\\
-0.137137293815613	0.843382239341736\\
-0.215515375137329	0.967763662338257\\
-0.242330551147461	1.00889933109283\\
};

\addplot[<-, thick, color=black] coordinates
{ (0.4976,0.1981) (0.470,0.173)};
\addplot[<-, thick, color=black] coordinates
{ (-0.3356,-0.3925) (-0.374,-0.4047)};
\addplot[->, thick, color=black] coordinates
{ (-0.2569,-0.0199) (-0.4124,-0.1271)};

\addplot[->, thick, color=red] coordinates
{ (0.1499,0.3979) (0.125,0.43884)};
\addplot[->, thick, color=red] coordinates
{ (-0.2340,0.5337) (-0.2622,0.5299)};
\addplot[->, thick, color=red] coordinates
{ (-0.2180,-0.5979) (-0.2009,-0.5801)};

\addplot[->, thick, color=blue] coordinates
{ (-0.5058,0.1667) (-0.5161,0.1284)};

\addplot[->, thick, color=mycolor1] coordinates
{ (-0.6323,0.2941) (-0.6474,0.2756)};
\addplot[->, thick, color=mycolor1] coordinates
{ (-0.10,-0.5002) (-0.0901,-0.4855)};

\end{axis}
\end{tikzpicture}%

==> trajectory_beta23_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.9,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta_3$ [rad]},
ymin=-0.9,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.67	-0.8\\
0.87	-0.4\\
0.67	0.8\\
-0.87	0.4\\
-0.67	-0.8\\
}--cycle;
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0550615191459656	0.0772539377212524\\
-0.0677133798599243	0.109508395195007\\
-0.0873400568962097	0.154980599880219\\
-0.104607343673706	0.192079126834869\\
-0.119558453559875	0.221760869026184\\
-0.13688987493515	0.254535913467407\\
-0.155728995800018	0.287248253822327\\
-0.168928921222687	0.308008849620819\\
-0.182198107242584	0.327187240123749\\
-0.188238024711609	0.334860801696777\\
-0.195813536643982	0.346005797386169\\
-0.215824663639069	0.370519042015076\\
-0.229985475540161	0.386908769607544\\
-0.243903636932373	0.401207625865936\\
-0.258482277393341	0.416126906871796\\
-0.273523449897766	0.430745244026184\\
-0.281228303909302	0.437602460384369\\
-0.311410367488861	0.460045874118805\\
-0.340815007686615	0.475401282310486\\
-0.369491159915924	0.481996476650238\\
-0.383066713809967	0.482492208480835\\
-0.390631318092346	0.483681261539459\\
-0.397508382797241	0.483457803726196\\
-0.405301630496979	0.484745502471924\\
-0.426492929458618	0.482856392860413\\
-0.433675408363342	0.481702864170074\\
-0.446985065937042	0.477287888526917\\
-0.453164339065552	0.474087357521057\\
-0.460002183914185	0.471516489982605\\
-0.472889482975006	0.464445769786835\\
-0.497974514961243	0.445400357246399\\
-0.503162086009979	0.439022600650787\\
-0.508879482746124	0.432917773723602\\
-0.51374626159668	0.425634682178497\\
-0.51993191242218	0.419321060180664\\
-0.524534046649933	0.411232829093933\\
-0.530507922172546	0.404449760913849\\
-0.534889280796051	0.395846843719482\\
-0.54084187746048	0.389313817024231\\
-0.545172333717346	0.381002128124237\\
-0.551214993000031	0.375247776508331\\
-0.555577754974365	0.367526650428772\\
-0.566064119338989	0.354975819587708\\
-0.572211682796478	0.350043058395386\\
-0.576587498188019	0.342711746692657\\
-0.587283372879028	0.331109583377838\\
-0.593543291091919	0.3267702460289\\
-0.597890079021454	0.319367468357086\\
-0.60407280921936	0.314590632915497\\
-0.609324336051941	0.308342814445496\\
-0.61555403470993	0.303518652915955\\
-0.625885784626007	0.290189802646637\\
-0.631932199001312	0.284605085849762\\
-0.646629393100739	0.261833190917969\\
-0.657318413257599	0.249315857887268\\
-0.661417365074158	0.238607347011566\\
-0.666857779026031	0.231689691543579\\
-0.671165704727173	0.222979187965393\\
-0.67454868555069	0.213089287281036\\
-0.679615139961243	0.205518484115601\\
-0.683716237545013	0.196719169616699\\
-0.688553512096405	0.188864171504974\\
-0.691568315029144	0.178653657436371\\
-0.700046539306641	0.16279548406601\\
-0.70393705368042	0.15219247341156\\
-0.706511735916138	0.141601741313934\\
-0.710462212562561	0.1324662566185\\
-0.71351283788681	0.122256636619568\\
-0.717165052890778	0.112724661827087\\
-0.719302952289581	0.101568818092346\\
-0.722690999507904	0.0918607711791992\\
-0.725336074829102	0.0814613699913025\\
-0.728505253791809	0.0716339945793152\\
-0.73032134771347	0.0605961680412292\\
-0.73330169916153	0.0510028600692749\\
-0.735446989536285	0.0402928590774536\\
-0.738112151622772	0.0302718877792358\\
-0.739568829536438	0.0192424058914185\\
-0.744278371334076	-0.00106751918792725\\
-0.746343314647675	-0.0116685628890991\\
-0.752495169639587	-0.0559478998184204\\
-0.754230499267578	-0.0921710729598999\\
-0.75440502166748	-0.10331666469574\\
-0.752834856510162	-0.144927084445953\\
-0.749361872673035	-0.197088062763214\\
-0.738671004772186	-0.349829256534576\\
-0.733089625835419	-0.397180199623108\\
-0.729913890361786	-0.414498209953308\\
-0.725462794303894	-0.432337999343872\\
-0.718553304672241	-0.455411911010742\\
-0.716063559055328	-0.463432192802429\\
-0.689827740192413	-0.534143626689911\\
-0.675926148891449	-0.567698776721954\\
-0.666802227497101	-0.58750194311142\\
-0.657543838024139	-0.60540497303009\\
-0.64979076385498	-0.619009017944336\\
-0.641306459903717	-0.632074594497681\\
-0.634069621562958	-0.641351640224457\\
-0.611148178577423	-0.66671895980835\\
-0.599225521087646	-0.678192377090454\\
-0.574309289455414	-0.701568067073822\\
-0.559922277927399	-0.712773263454437\\
-0.556370973587036	-0.714246094226837\\
-0.547650933265686	-0.719009399414063\\
-0.535482943058014	-0.723591446876526\\
-0.531625509262085	-0.724886059761047\\
-0.518019318580627	-0.731209218502045\\
-0.513860106468201	-0.732867062091827\\
-0.508259117603302	-0.736046850681305\\
-0.504079878330231	-0.737202227115631\\
-0.494751691818237	-0.740946173667908\\
-0.473824381828308	-0.748610019683838\\
-0.46912008523941	-0.749640166759491\\
-0.465486764907837	-0.749269843101501\\
-0.455187559127808	-0.750803768634796\\
-0.450358867645264	-0.750689327716827\\
-0.448018550872803	-0.747666656970978\\
-0.443885385990143	-0.746095061302185\\
-0.440481424331665	-0.743574857711792\\
-0.436263203620911	-0.742022097110748\\
-0.427308917045593	-0.733128905296326\\
-0.410928249359131	-0.724272668361664\\
-0.407371163368225	-0.720096409320831\\
-0.395475506782532	-0.713579118251801\\
-0.393173813819885	-0.710352599620819\\
-0.388296365737915	-0.709387302398682\\
-0.377985417842865	-0.708870232105255\\
-0.373966455459595	-0.707213401794434\\
-0.351622045040131	-0.704429149627686\\
-0.346964001655579	-0.704387068748474\\
-0.341103255748749	-0.705171406269073\\
-0.337863445281982	-0.703075528144836\\
-0.332045197486877	-0.70379650592804\\
-0.322188675403595	-0.702486753463745\\
-0.307520270347595	-0.699518859386444\\
-0.301244556903839	-0.699703216552734\\
-0.296402513980865	-0.697859704494476\\
-0.29058974981308	-0.698325276374817\\
-0.285651862621307	-0.696546375751495\\
-0.27962201833725	-0.695379137992859\\
-0.275385916233063	-0.69314432144165\\
-0.268210291862488	-0.692747592926025\\
-0.256709814071655	-0.690272986888886\\
-0.247044503688812	-0.684839129447937\\
-0.242456495761871	-0.681464970111847\\
-0.236183285713196	-0.6803337931633\\
-0.231430530548096	-0.676580846309662\\
-0.226703941822052	-0.673685312271118\\
-0.220524370670319	-0.67159104347229\\
-0.216091513633728	-0.667751431465149\\
-0.20631331205368	-0.661649465560913\\
-0.199494302272797	-0.661316812038422\\
-0.194478213787079	-0.659000158309937\\
-0.187189102172852	-0.659776329994202\\
-0.181814193725586	-0.65802127122879\\
-0.177703857421875	-0.655437588691711\\
-0.172004580497742	-0.653085470199585\\
-0.164770185947418	-0.653110504150391\\
-0.160218000411987	-0.650803208351135\\
-0.1540567278862	-0.648632168769836\\
-0.144238352775574	-0.643814265727997\\
-0.136868715286255	-0.643827795982361\\
-0.130293190479279	-0.64189201593399\\
-0.12574028968811	-0.63972544670105\\
-0.120104968547821	-0.637679100036621\\
-0.108312726020813	-0.634647607803345\\
-0.102163374423981	-0.632974147796631\\
-0.0938567519187927	-0.63437157869339\\
-0.08771812915802	-0.632646501064301\\
-0.078315794467926	-0.634101629257202\\
-0.0752522349357605	-0.628790497779846\\
-0.0656023621559143	-0.630446374416351\\
-0.0589495897293091	-0.62921929359436\\
-0.0521442294120789	-0.628596723079681\\
-0.0468756556510925	-0.625478446483612\\
-0.0389268398284912	-0.624805569648743\\
-0.0323563814163208	-0.622876107692719\\
-0.023613452911377	-0.623363733291626\\
-0.0194348692893982	-0.617536008358002\\
-0.0106091499328613	-0.617877602577209\\
-0.00476402044296265	-0.615866601467133\\
0.000522613525390625	-0.609089910984039\\
0.00825047492980957	-0.608466446399689\\
0.0161344408988953	-0.605787813663483\\
0.02195805311203	-0.603129625320435\\
0.0294866561889648	-0.599032878875732\\
0.0362712144851685	-0.596430957317352\\
0.0428162813186646	-0.593277275562286\\
0.0508379340171814	-0.593270659446716\\
0.0564551949501038	-0.587363958358765\\
0.0656419396400452	-0.587951600551605\\
0.0727830529212952	-0.586163938045502\\
0.0785746574401855	-0.583232581615448\\
0.0866708755493164	-0.580314874649048\\
0.115669012069702	-0.573058724403381\\
0.124094247817993	-0.573790907859802\\
0.131427764892578	-0.571952223777771\\
0.141313076019287	-0.573872983455658\\
0.148629546165466	-0.572055101394653\\
0.155097603797913	-0.566649794578552\\
0.161280453205109	-0.56390917301178\\
0.178066730499268	-0.560479044914246\\
0.185661494731903	-0.558424353599548\\
0.195573925971985	-0.559301674365997\\
0.202470123767853	-0.555002927780151\\
0.208243310451508	-0.550069868564606\\
0.216472327709198	-0.54626852273941\\
0.222409188747406	-0.541542410850525\\
0.230546593666077	-0.537132501602173\\
0.237373411655426	-0.531226634979248\\
0.243704497814178	-0.524963557720184\\
0.248669028282166	-0.518104493618011\\
0.258430778980255	-0.515198349952698\\
0.260695517063141	-0.502753674983978\\
0.267965614795685	-0.496478140354156\\
0.27253520488739	-0.488335907459259\\
0.281497597694397	-0.483560144901276\\
0.284490704536438	-0.470634460449219\\
0.292273104190826	-0.465714931488037\\
0.296606481075287	-0.457222759723663\\
0.302795648574829	-0.447945296764374\\
0.306236028671265	-0.43615186214447\\
0.313988149166107	-0.432112216949463\\
0.323493182659149	-0.415030539035797\\
0.329701840877533	-0.406902730464935\\
0.336468875408173	-0.402939736843109\\
0.340961515903473	-0.390480101108551\\
0.346809387207031	-0.383296251296997\\
0.354172587394714	-0.378952860832214\\
0.359916150569916	-0.371502280235291\\
0.370337665081024	-0.353648960590363\\
0.3773512840271	-0.348318457603455\\
0.382493019104004	-0.33921480178833\\
0.389492690563202	-0.333792865276337\\
0.393417239189148	-0.32336562871933\\
0.398674488067627	-0.311950623989105\\
0.411089241504669	-0.297005534172058\\
0.418789029121399	-0.295068264007568\\
0.422114610671997	-0.278292894363403\\
0.422526001930237	-0.257491946220398\\
0.427305519580841	-0.247288763523102\\
0.429563939571381	-0.231372714042664\\
0.441857218742371	-0.199748516082764\\
0.443001687526703	-0.183148801326752\\
0.446360051631927	-0.172078430652618\\
0.445310175418854	-0.151997864246368\\
0.4464071393013	-0.137146174907684\\
0.445383071899414	-0.119876325130463\\
0.446637630462646	-0.10478413105011\\
0.445816278457642	-0.0882766842842102\\
0.446892499923706	-0.0739361047744751\\
0.447460055351257	-0.0328898429870605\\
0.446924567222595	-0.00428694486618042\\
0.446218132972717	0.0103678703308105\\
0.444414377212524	0.0276671648025513\\
0.443865120410919	0.0525269508361816\\
0.44332093000412	0.0648543834686279\\
0.438569962978363	0.0977684855461121\\
0.435681343078613	0.123864710330963\\
0.429622292518616	0.156365156173706\\
0.422958672046661	0.18780529499054\\
0.411625862121582	0.235059440135956\\
0.397659420967102	0.284924924373627\\
0.388239085674286	0.314991116523743\\
0.378208875656128	0.344466388225555\\
0.367223381996155	0.374119579792023\\
0.352353513240814	0.409728944301605\\
0.340869903564453	0.43579363822937\\
0.317457020282745	0.480750322341919\\
0.311344861984253	0.491690218448639\\
0.305646002292633	0.500378012657166\\
0.2993443608284	0.511125862598419\\
0.293471276760101	0.519257307052612\\
0.281649053096771	0.537427961826324\\
0.268436968326569	0.555463910102844\\
0.262780368328094	0.562978506088257\\
0.25664746761322	0.568808138370514\\
0.250207543373108	0.577376902103424\\
0.226223886013031	0.598248541355133\\
0.214582324028015	0.604411244392395\\
0.192804038524628	0.609538614749908\\
0.181719839572906	0.608519554138184\\
0.166462540626526	0.608666241168976\\
0.15663093328476	0.605787575244904\\
0.151404201984406	0.603545308113098\\
0.146602213382721	0.603045344352722\\
0.123207747936249	0.587564051151276\\
0.119678318500519	0.583547472953796\\
0.115456402301788	0.580089330673218\\
0.103535592556	0.567815482616425\\
0.0909368991851807	0.557933986186981\\
0.0821847319602966	0.552095472812653\\
0.0592455863952637	0.539150774478912\\
0.0535385608673096	0.536912620067596\\
0.0490872859954834	0.533692002296448\\
0.0373557209968567	0.529520273208618\\
0.0325350165367126	0.527705252170563\\
0.027827262878418	0.524638473987579\\
0.022405207157135	0.521905720233917\\
0.0171611905097961	0.51832389831543\\
0.0118244886398315	0.515697956085205\\
0.00188195705413818	0.508811354637146\\
-0.0040745735168457	0.506274938583374\\
-0.00930923223495483	0.5027756690979\\
-0.0141324400901794	0.496883273124695\\
-0.0186705589294434	0.493322134017944\\
-0.0231968760490417	0.488721072673798\\
-0.0276846289634705	0.48186457157135\\
-0.032671332359314	0.477558493614197\\
-0.0414689183235168	0.466815173625946\\
-0.053435742855072	0.448371708393097\\
-0.0578374862670898	0.442348599433899\\
-0.0614123344421387	0.435574769973755\\
-0.0656155943870544	0.429324269294739\\
-0.0705159306526184	0.424580931663513\\
-0.075303316116333	0.42085063457489\\
-0.0803069472312927	0.414422750473022\\
-0.0847837924957275	0.409783780574799\\
-0.0894913077354431	0.403860688209534\\
-0.0948749780654907	0.398052990436554\\
-0.0975695848464966	0.390240907669067\\
-0.10087525844574	0.382618427276611\\
-0.112830996513367	0.362051367759705\\
-0.115980446338654	0.35492467880249\\
-0.119258880615234	0.345723271369934\\
-0.122917413711548	0.338217675685883\\
-0.128568351268768	0.32115113735199\\
-0.130513787269592	0.309725344181061\\
-0.135184764862061	0.291736781597137\\
-0.143674850463867	0.238735556602478\\
-0.147109031677246	0.157281517982483\\
-0.146630644798279	0.0693600177764893\\
-0.143949270248413	0.0243889689445496\\
-0.137313306331635	-0.0273038744926453\\
-0.128672480583191	-0.0788843035697937\\
-0.116073668003082	-0.125947833061218\\
-0.109689056873322	-0.144497036933899\\
-0.0966092944145203	-0.174093425273895\\
-0.0930946469306946	-0.180284678936005\\
-0.090232789516449	-0.186692833900452\\
-0.0781802535057068	-0.204932868480682\\
-0.074626088142395	-0.209710717201233\\
-0.072620153427124	-0.211419820785522\\
-0.0662063956260681	-0.219140768051147\\
-0.0630936622619629	-0.222255766391754\\
-0.060854434967041	-0.222978115081787\\
-0.0551717281341553	-0.227770686149597\\
-0.0437561273574829	-0.233978390693665\\
-0.0382795929908752	-0.234964489936829\\
-0.0296006202697754	-0.237184226512909\\
-0.0242535471916199	-0.236369788646698\\
-0.0156417489051819	-0.237419843673706\\
-0.00504189729690552	-0.234782695770264\\
-0.00222718715667725	-0.234597682952881\\
0.00109386444091797	-0.233389973640442\\
0.00268679857254028	-0.230804741382599\\
0.00533580780029297	-0.228502094745636\\
0.00785094499588013	-0.22819197177887\\
0.0152615904808044	-0.222720086574554\\
0.0174797177314758	-0.221092224121094\\
0.020682692527771	-0.219741821289063\\
0.0251529812812805	-0.214831054210663\\
0.027013897895813	-0.2128826379776\\
0.0320444703102112	-0.209012150764465\\
0.0363554358482361	-0.203407108783722\\
0.0393238067626953	-0.194969475269318\\
0.0415908694267273	-0.192304730415344\\
0.0429618954658508	-0.188772261142731\\
0.0450442433357239	-0.185915648937225\\
0.0465954542160034	-0.182203114032745\\
0.0485188364982605	-0.179140567779541\\
0.0514972805976868	-0.17101526260376\\
0.0521813631057739	-0.16639506816864\\
0.0537894368171692	-0.162502467632294\\
0.0543475151062012	-0.157720386981964\\
0.0557928085327148	-0.154085755348206\\
0.057618260383606	-0.14519214630127\\
0.0588939189910889	-0.142030537128448\\
0.0630176067352295	-0.126116871833801\\
0.0710303783416748	-0.0937954783439636\\
0.0739849805831909	-0.0733270049095154\\
0.0748513340950012	-0.0709710717201233\\
0.0755714178085327	-0.0672765970230103\\
0.0768711566925049	-0.055397093296051\\
0.0785080790519714	-0.0246863961219788\\
0.0779338479042053	-0.0126879811286926\\
0.0775437355041504	-0.00238192081451416\\
0.0764049887657166	0.0120610594749451\\
0.0748156309127808	0.0230692625045776\\
0.0730180740356445	0.0339486598968506\\
0.0675789713859558	0.0562463998794556\\
0.0574737191200256	0.0876300930976868\\
0.0514048933982849	0.100302278995514\\
0.0480674505233765	0.106056034564972\\
0.0355161428451538	0.121166944503784\\
0.0318346619606018	0.123702764511108\\
0.0273785591125488	0.127108752727509\\
0.0266493558883667	0.126866340637207\\
0.021942138671875	0.129179120063782\\
0.0158610939979553	0.132993042469025\\
0.0107759237289429	0.134580671787262\\
0.00906997919082642	0.135812819004059\\
0.00205975770950317	0.137312531471252\\
0.000900506973266602	0.13636726140976\\
-5.11407852172852e-05	0.134748935699463\\
-0.00147801637649536	0.134605050086975\\
-0.00505298376083374	0.131229102611542\\
-0.00704872608184814	0.128456890583038\\
-0.00955486297607422	0.126352906227112\\
-0.0121217966079712	0.124861717224121\\
-0.0156075954437256	0.120581805706024\\
-0.0174144506454468	0.120474517345428\\
-0.0197440981864929	0.117750704288483\\
-0.0213691592216492	0.117177486419678\\
-0.0213073492050171	0.113198101520538\\
-0.0221894383430481	0.111076951026917\\
-0.0267435908317566	0.0891811847686768\\
-0.0277455449104309	0.0843106508255005\\
-0.0285108685493469	0.0718218088150024\\
-0.0310059189796448	0.0586836338043213\\
-0.0328472852706909	0.0363042950630188\\
-0.0323506593704224	0.0221171975135803\\
-0.0295277833938599	0.00233054161071777\\
-0.0264608860015869	-0.0119748711585999\\
-0.0229044556617737	-0.0235023498535156\\
-0.0188992619514465	-0.0334550738334656\\
-0.0151665210723877	-0.0397601127624512\\
-0.0123856663703918	-0.044269859790802\\
-0.0103799104690552	-0.0463542342185974\\
-0.00933420658111572	-0.0468568205833435\\
-0.00763893127441406	-0.0486264824867249\\
-0.00736773014068604	-0.0478366613388062\\
-0.00642985105514526	-0.0484738945960999\\
-0.00540071725845337	-0.0491312146186829\\
-5.63859939575195e-05	-0.0523401498794556\\
0.000541269779205322	-0.0524324178695679\\
0.0021405816078186	-0.0538941621780396\\
0.00518703460693359	-0.0544916987419128\\
0.00671738386154175	-0.0541108846664429\\
0.00781089067459106	-0.0549056529998779\\
0.0114061832427979	-0.0532690286636353\\
0.0134130120277405	-0.0460516214370728\\
0.0145124793052673	-0.0450169444084167\\
0.0157235860824585	-0.039512038230896\\
0.0156576037406921	-0.0346103310585022\\
0.0160431861877441	-0.033812403678894\\
0.0166450142860413	-0.0309116840362549\\
0.0171827077865601	-0.0285425186157227\\
0.0172342658042908	-0.0247671008110046\\
0.0177299380302429	-0.0143098831176758\\
0.0184472799301147	-0.000997662544250488\\
0.0166876316070557	0.014958918094635\\
0.0119951367378235	0.0282639861106873\\
0.00907611846923828	0.0341644287109375\\
0.00556319952011108	0.0384870171546936\\
0.00289714336395264	0.0413160920143127\\
0.00214320421218872	0.0411520600318909\\
0.0022997260093689	0.0405977964401245\\
-0.000880658626556396	0.0433554649353027\\
-0.000782310962677002	0.0425795316696167\\
-0.00335586071014404	0.0433677434921265\\
-0.00435823202133179	0.0438728928565979\\
-0.00521171092987061	0.0434693694114685\\
-0.00620150566101074	0.0437347292900085\\
-0.00724297761917114	0.0414143204689026\\
-0.0077860951423645	0.0344487428665161\\
-0.00887364149093628	0.0349735617637634\\
-0.0113958120346069	0.0275351405143738\\
-0.0120913982391357	0.0272256731987\\
-0.0124817490577698	0.0246016979217529\\
-0.0127569437026978	0.0234607458114624\\
-0.0117655992507935	0.0164754390716553\\
-0.0114297866821289	0.0136699676513672\\
-0.0104579329490662	0.00952082872390747\\
-0.0104820728302002	0.00857377052307129\\
-0.0102022290229797	0.00789803266525269\\
-0.0108544230461121	0.00849276781082153\\
-0.0105845332145691	0.0078997015953064\\
-0.0106197595596313	0.00853526592254639\\
-0.010559618473053	0.00785559415817261\\
-0.0121079087257385	0.0108206272125244\\
-0.0122030377388	0.0102043151855469\\
-0.0127913355827332	0.0115228295326233\\
-0.0142612457275391	0.0133112668991089\\
-0.0149286985397339	0.0142862200737\\
-0.0150268077850342	0.0136690735816956\\
-0.0154850482940674	0.0130344033241272\\
-0.0162129402160645	0.0138693451881409\\
-0.0168038010597229	0.0132546424865723\\
-0.0167285799980164	0.0120757818222046\\
-0.0179954767227173	0.0110417604446411\\
-0.0188325643539429	0.0113244652748108\\
-0.0188717842102051	0.0105481147766113\\
-0.0194359421730042	0.0100135803222656\\
-0.0202056765556335	0.0104926824569702\\
-0.0194905996322632	0.00513380765914917\\
-0.0195968151092529	0.00269526243209839\\
-0.0195448994636536	-0.00160896778106689\\
-0.0172615051269531	-0.00991547107696533\\
-0.0170415043830872	-0.0105690360069275\\
-0.0142489075660706	-0.0158721804618835\\
-0.0136649608612061	-0.0154827833175659\\
-0.0132708549499512	-0.0143536329269409\\
-0.012062132358551	-0.0158559083938599\\
-0.0122026801109314	-0.0151822566986084\\
-0.0115958452224731	-0.0159356594085693\\
-0.0109958052635193	-0.0161673426628113\\
-0.00921857357025146	-0.0187959671020508\\
-0.00932425260543823	-0.0180933475494385\\
-0.00870734453201294	-0.0188982486724854\\
-0.00825172662734985	-0.0177714228630066\\
-0.00816881656646729	-0.0170062184333801\\
-0.00766986608505249	-0.0164629817008972\\
-0.00869965553283691	-0.0117195248603821\\
-0.00849223136901855	-0.0107996463775635\\
-0.00770270824432373	-0.0120015144348145\\
-0.00816881656646729	-0.0101170539855957\\
-0.007671058177948	-0.00889003276824951\\
-0.00758534669876099	-0.00783038139343262\\
-0.0066801905632019	-0.00935357809066772\\
-0.00722455978393555	-0.00742602348327637\\
-0.00784409046173096	-0.00554788112640381\\
-0.00797349214553833	-0.0048370361328125\\
-0.00736510753631592	-0.00579833984375\\
-0.00743067264556885	-0.00507456064224243\\
-0.00714266300201416	-0.00585830211639404\\
-0.00660926103591919	-0.00639629364013672\\
-0.006428062915802	-0.00705069303512573\\
-0.00604206323623657	-0.00747519731521606\\
-0.00594329833984375	-0.00741451978683472\\
};
\addplot [color=blue, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.0550614967942238	0.0772539153695107\\
};
\addplot [color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0438827872276306	0.0172549486160278\\
0.0165939927101135	0.101051032543182\\
0.00716161727905273	0.126268267631531\\
0.00478070974349976	0.132429838180542\\
0.00438129901885986	0.133474051952362\\
-0.0217404365539551	0.196181654930115\\
-0.0515594482421875	0.257540285587311\\
-0.0799539089202881	0.305931687355042\\
-0.0980018377304077	0.332721352577209\\
-0.122750103473663	0.364955723285675\\
-0.135898292064667	0.38080221414566\\
-0.148863434791565	0.396087467670441\\
-0.156083583831787	0.403575479984283\\
-0.189121186733246	0.432602047920227\\
-0.209821999073029	0.448207676410675\\
-0.216416597366333	0.452251195907593\\
-0.2363520860672	0.462410807609558\\
-0.241932511329651	0.463142275810242\\
-0.249022305011749	0.465927839279175\\
-0.254818081855774	0.466607689857483\\
-0.261739194393158	0.468418180942535\\
-0.267193675041199	0.467950165271759\\
-0.279845416545868	0.468983173370361\\
-0.291915237903595	0.467553555965424\\
-0.297618806362152	0.465555131435394\\
-0.308677494525909	0.459866225719452\\
-0.317880749702454	0.451260566711426\\
-0.333016335964203	0.438920199871063\\
-0.34266459941864	0.42912483215332\\
-0.346493482589722	0.421693086624146\\
-0.351454496383667	0.416345536708832\\
-0.364502489566803	0.397854864597321\\
-0.368831098079681	0.39067929983139\\
-0.372381150722504	0.382712185382843\\
-0.376532256603241	0.375236928462982\\
-0.38000363111496	0.367142796516418\\
-0.384321630001068	0.360386490821838\\
-0.387721002101898	0.352294623851776\\
-0.399511396884918	0.33092999458313\\
-0.40334278345108	0.324546635150909\\
-0.407887279987335	0.319141864776611\\
-0.41153472661972	0.312208771705627\\
-0.416026592254639	0.306648313999176\\
-0.42472916841507	0.294440448284149\\
-0.42811906337738	0.287095606327057\\
-0.432980239391327	0.281465590000153\\
-0.450168907642365	0.257122039794922\\
-0.458432614803314	0.243399024009705\\
-0.461684584617615	0.235162496566772\\
-0.465889871120453	0.227721631526947\\
-0.472415685653687	0.210580348968506\\
-0.478170692920685	0.192214727401733\\
-0.482931673526764	0.171876430511475\\
-0.484833598136902	0.160565257072449\\
-0.486125111579895	0.148750007152557\\
-0.488390922546387	0.138067364692688\\
-0.491817355155945	0.101619899272919\\
-0.493536710739136	0.0907454490661621\\
-0.498641669750214	0.0357920527458191\\
-0.499868869781494	0.0255754590034485\\
-0.501216053962708	-0.00812411308288574\\
-0.501846611499786	-0.0311551094055176\\
-0.501574873924255	-0.0552964806556702\\
-0.49956488609314	-0.0817578434944153\\
-0.497192621231079	-0.108438611030579\\
-0.490795314311981	-0.152664244174957\\
-0.482255816459656	-0.197766721248627\\
-0.475609958171844	-0.228318572044373\\
-0.467818796634674	-0.260105431079865\\
-0.459343254566193	-0.291566550731659\\
-0.450017392635345	-0.322880744934082\\
-0.436755657196045	-0.363787710666656\\
-0.42741322517395	-0.389778733253479\\
-0.408704042434692	-0.437908113002777\\
-0.394204556941986	-0.470243990421295\\
-0.379491686820984	-0.499607920646667\\
-0.369333326816559	-0.517691731452942\\
-0.349402546882629	-0.547396123409271\\
-0.333724141120911	-0.567685663700104\\
-0.328493416309357	-0.574105501174927\\
-0.31805157661438	-0.584595441818237\\
-0.30812668800354	-0.592563331127167\\
-0.30240786075592	-0.597355961799622\\
-0.298301637172699	-0.599623382091522\\
-0.292446315288544	-0.604932308197021\\
-0.275019943714142	-0.618559300899506\\
-0.239329278469086	-0.639618933200836\\
-0.21636962890625	-0.648033022880554\\
-0.205013811588287	-0.650997579097748\\
-0.199191451072693	-0.652680933475494\\
-0.175774872303009	-0.655792772769928\\
-0.16973739862442	-0.655675649642944\\
-0.164025485515594	-0.656261503696442\\
-0.146534442901611	-0.65522700548172\\
-0.141506195068359	-0.65416419506073\\
-0.135680794715881	-0.653786182403564\\
-0.124090135097504	-0.652161359786987\\
-0.118561565876007	-0.649896442890167\\
-0.101411283016205	-0.645260870456696\\
-0.0898003578186035	-0.640360176563263\\
-0.0837520956993103	-0.638803124427795\\
-0.0780026316642761	-0.635994732379913\\
-0.072634756565094	-0.632710456848145\\
-0.0667080879211426	-0.629918456077576\\
-0.060899555683136	-0.628157675266266\\
-0.0541045665740967	-0.625465631484985\\
-0.0409789085388184	-0.622503399848938\\
-0.0276447534561157	-0.619867265224457\\
-0.0137824416160584	-0.616302907466888\\
-0.00960773229598999	-0.609790742397308\\
-0.00192493200302124	-0.609605491161346\\
0.0123902559280396	-0.607495903968811\\
0.0268711447715759	-0.60304582118988\\
0.0490979552268982	-0.594985365867615\\
0.0697512030601501	-0.583909451961517\\
0.0768380761146545	-0.578841626644135\\
0.0840728878974915	-0.57468044757843\\
0.0904439091682434	-0.569140732288361\\
0.102696239948273	-0.555514276027679\\
0.119508802890778	-0.532125890254974\\
0.141766667366028	-0.497403204441071\\
0.14684009552002	-0.488373279571533\\
0.15116024017334	-0.478305339813232\\
0.156252562999725	-0.469519078731537\\
0.164228558540344	-0.449823975563049\\
0.167145967483521	-0.438825786113739\\
0.177506804466248	-0.406689345836639\\
0.184122800827026	-0.384291052818298\\
0.187644600868225	-0.374631524085999\\
0.195884823799133	-0.3564293384552\\
0.204538524150848	-0.34052973985672\\
0.211998462677002	-0.322847664356232\\
0.21680098772049	-0.315971255302429\\
0.220895707607269	-0.308304667472839\\
0.225441217422485	-0.301048517227173\\
0.228360712528229	-0.290509581565857\\
0.231664538383484	-0.281229615211487\\
0.236124515533447	-0.273779571056366\\
0.239094734191895	-0.263984501361847\\
0.246162056922913	-0.246869564056396\\
0.26236230134964	-0.198752403259277\\
0.26494574546814	-0.187591850757599\\
0.273589253425598	-0.158144533634186\\
0.275747299194336	-0.14690774679184\\
0.280496656894684	-0.12717467546463\\
0.282475352287292	-0.11683863401413\\
0.283607244491577	-0.103649497032166\\
0.285367429256439	-0.0936868190765381\\
0.287047505378723	-0.0689293146133423\\
0.289065420627594	-0.0468451976776123\\
0.290461540222168	-0.0244583487510681\\
0.292213320732117	0.029949426651001\\
0.29177987575531	0.0797027349472046\\
0.290014624595642	0.109560012817383\\
0.284176230430603	0.156437754631042\\
0.274067163467407	0.205878674983978\\
0.272119581699371	0.211174726486206\\
0.267978668212891	0.227051138877869\\
0.261752605438232	0.246772050857544\\
0.25927859544754	0.252212166786194\\
0.256765782833099	0.259453177452087\\
0.254441976547241	0.263992428779602\\
0.252480685710907	0.270014107227325\\
0.24743527173996	0.279360115528107\\
0.244888842105865	0.284416258335114\\
0.240099847316742	0.291674554347992\\
0.238022744655609	0.296009063720703\\
0.230408489704132	0.304858922958374\\
0.225119113922119	0.311834335327148\\
0.219096481800079	0.317688643932343\\
0.215526938438416	0.324034690856934\\
0.212537288665771	0.32621568441391\\
0.203498601913452	0.33585911989212\\
0.197595834732056	0.339925825595856\\
0.188874304294586	0.345736443996429\\
0.185975968837738	0.34550929069519\\
0.183489680290222	0.347129821777344\\
0.180550158023834	0.347190797328949\\
0.174564123153687	0.350351750850677\\
0.171465039253235	0.351797580718994\\
0.166246116161346	0.352518141269684\\
0.163489639759064	0.352958142757416\\
0.160964548587799	0.352743983268738\\
0.158060073852539	0.351799130439758\\
0.155359089374542	0.353329300880432\\
0.149889886379242	0.351890325546265\\
0.146766841411591	0.352017641067505\\
0.144183576107025	0.353133261203766\\
0.141293704509735	0.352161109447479\\
0.138917148113251	0.352760434150696\\
0.135972857475281	0.351689517498016\\
0.133604288101196	0.352052867412567\\
0.130908489227295	0.3517085313797\\
0.128693819046021	0.350551307201386\\
0.125535130500793	0.349876344203949\\
0.119909524917603	0.350237786769867\\
0.108659565448761	0.348316490650177\\
0.105984091758728	0.34856241941452\\
0.0996584892272949	0.347472906112671\\
0.0973824858665466	0.346582055091858\\
0.0911814570426941	0.348770081996918\\
0.0842694044113159	0.34881854057312\\
0.0812093019485474	0.348012685775757\\
0.0783490538597107	0.348442673683167\\
0.0718111991882324	0.346416890621185\\
0.0651626586914063	0.346744894981384\\
0.0618290305137634	0.345899224281311\\
0.0555377006530762	0.343192756175995\\
0.0529276132583618	0.342490375041962\\
0.0468761324882507	0.338435590267181\\
0.0439012050628662	0.336216509342194\\
0.0391405820846558	0.331159651279449\\
0.0276763439178467	0.323064148426056\\
0.0243251323699951	0.32170045375824\\
0.0217180252075195	0.318775653839111\\
0.0200269818305969	0.316009402275085\\
0.0126753449440002	0.306525230407715\\
0.0111209750175476	0.302840530872345\\
0.00986337661743164	0.29821789264679\\
0.00777751207351685	0.296199500560761\\
0.00429677963256836	0.289713799953461\\
0.000148892402648926	0.283240377902985\\
-0.00303536653518677	0.28125274181366\\
-0.00497013330459595	0.277860224246979\\
-0.00788420438766479	0.275625705718994\\
-0.0121830701828003	0.269448757171631\\
-0.0161272287368774	0.261430144309998\\
-0.018473744392395	0.257760643959045\\
-0.0197583436965942	0.253946185112\\
-0.034576416015625	0.227409482002258\\
-0.0377079844474792	0.218390703201294\\
-0.0412202477455139	0.209066212177277\\
-0.0544252991676331	0.148776590824127\\
-0.0570312142372131	0.140879034996033\\
-0.0574836134910584	0.135520696640015\\
-0.0591336488723755	0.125842750072479\\
-0.061836838722229	0.106443285942078\\
-0.0619170665740967	0.100637257099152\\
-0.0631359815597534	0.0918216109275818\\
-0.0628911256790161	0.0805474519729614\\
-0.0632287263870239	0.0714834928512573\\
-0.0627824664115906	0.0478593111038208\\
-0.0629562139511108	0.0397453308105469\\
-0.0597187280654907	0.00271546840667725\\
-0.0563098192214966	-0.0220687389373779\\
-0.0521929264068604	-0.0408896207809448\\
-0.0453609228134155	-0.061507523059845\\
-0.0337279438972473	-0.0876003503799438\\
-0.0210835337638855	-0.105912268161774\\
-0.009449303150177	-0.117344558238983\\
-0.00041353702545166	-0.12063866853714\\
0.000618040561676025	-0.120107114315033\\
0.00302660465240479	-0.120737552642822\\
0.00685995817184448	-0.120333731174469\\
0.00851505994796753	-0.120940148830414\\
0.00999873876571655	-0.120459139347076\\
0.0117058157920837	-0.121528506278992\\
0.0132834315299988	-0.120988726615906\\
0.0163581967353821	-0.12117338180542\\
0.0178297162055969	-0.120452344417572\\
0.0194555521011353	-0.12031102180481\\
0.0206473469734192	-0.118517577648163\\
0.0223628282546997	-0.118384063243866\\
0.0261257886886597	-0.1149982213974\\
0.0278939008712769	-0.114962637424469\\
0.0289706587791443	-0.113073527812958\\
0.0304802656173706	-0.112409710884094\\
0.0313948392868042	-0.110200226306915\\
0.0326723456382751	-0.109075546264648\\
0.036689281463623	-0.100546538829803\\
0.0406491160392761	-0.0917348861694336\\
0.0419303178787231	-0.0859581232070923\\
0.0511994957923889	-0.0521543622016907\\
0.0524927377700806	-0.0357394218444824\\
0.0520519614219666	-0.0279863476753235\\
0.0507994294166565	-0.00664794445037842\\
0.0467005968093872	0.0253812670707703\\
0.0408130288124084	0.0474424362182617\\
0.0345221757888794	0.0632233619689941\\
0.0290365815162659	0.0722439885139465\\
0.0257781147956848	0.0763633847236633\\
0.0199489593505859	0.0835655331611633\\
0.0156401395797729	0.0864161849021912\\
0.0125711560249329	0.0886729955673218\\
0.0118978023529053	0.0884025692939758\\
0.00997436046600342	0.0889695882797241\\
0.00945150852203369	0.0884967446327209\\
0.00571668148040771	0.0893799662590027\\
0.00445914268493652	0.0875262022018433\\
0.00349372625350952	0.0877655744552612\\
0.00316983461380005	0.086323082447052\\
0.00190085172653198	0.0868982672691345\\
0.000155806541442871	0.0858142375946045\\
-0.00132757425308228	0.0821645855903625\\
-0.00209826231002808	0.0814304351806641\\
-0.0031430721282959	0.0770972967147827\\
-0.00477522611618042	0.0726977586746216\\
-0.00495004653930664	0.0712376832962036\\
-0.00494992733001709	0.0675068497657776\\
-0.00723069906234741	0.0623626112937927\\
-0.00819540023803711	0.0607503056526184\\
-0.00974446535110474	0.0602678656578064\\
-0.0101709365844727	0.0552006959915161\\
-0.0122887492179871	0.039438784122467\\
-0.013456404209137	0.0332135558128357\\
-0.0132757425308228	0.0290068387985229\\
-0.0138134956359863	0.0230755805969238\\
-0.0129804611206055	0.0175190567970276\\
-0.0136474967002869	0.0151904821395874\\
-0.0129088759422302	0.0123206973075867\\
-0.0128718614578247	0.00978827476501465\\
-0.010972797870636	0.00216805934906006\\
-0.0102163553237915	-0.000199556350708008\\
-0.009665846824646	-0.00101238489151001\\
-0.00988560914993286	-0.000222861766815186\\
-0.00888389348983765	-0.00235670804977417\\
-0.00715458393096924	-0.00500661134719849\\
-0.00599640607833862	-0.00775504112243652\\
-0.0059126615524292	-0.00709468126296997\\
-0.00433099269866943	-0.0101618766784668\\
-0.00329047441482544	-0.0118997097015381\\
-0.00345206260681152	-0.0109632015228271\\
-0.00165677070617676	-0.0146652460098267\\
0.00334656238555908	-0.0195950865745544\\
0.00524330139160156	-0.0190824866294861\\
0.00616484880447388	-0.0192688703536987\\
0.00651454925537109	-0.0187494158744812\\
0.00661319494247437	-0.0155748724937439\\
0.00683218240737915	-0.0095982551574707\\
0.00655537843704224	-0.00571686029434204\\
0.00635850429534912	-0.00100117921829224\\
0.00657665729522705	-0.001545250415802\\
0.00657367706298828	-0.000587940216064453\\
0.00701755285263062	-0.00118529796600342\\
0.00757336616516113	-0.000580728054046631\\
0.00863975286483765	-0.0016745924949646\\
0.00834888219833374	-0.000721871852874756\\
0.00923478603363037	-0.000128686428070068\\
0.00877916812896729	0.00204223394393921\\
0.0093766450881958	0.0031164288520813\\
0.00844508409500122	0.00804108381271362\\
0.00452816486358643	0.0201197862625122\\
0.00176548957824707	0.0253611207008362\\
0.00192207098007202	0.0246936082839966\\
0.00131964683532715	0.025668203830719\\
0.00142180919647217	0.0246961712837219\\
0.00089108943939209	0.0253532528877258\\
-0.00103026628494263	0.0275965929031372\\
-0.0021016001701355	0.0286498665809631\\
-0.00230413675308228	0.027134120464325\\
-0.00295537710189819	0.0289329886436462\\
-0.00243991613388062	0.0277490019798279\\
-0.00181668996810913	0.027280867099762\\
-0.00119352340698242	0.0276530981063843\\
-0.00108122825622559	0.0277163982391357\\
};
\addplot [color=red, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0438827723264694	0.0172549597918987\\
};
\addplot [color=mycolor1, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.0252749621868134	0.0959042310714722\\
-0.0256432294845581	0.0968656241893768\\
-0.0233517289161682	0.0908872485160828\\
-0.0327918231487274	0.115267783403397\\
-0.0431816875934601	0.139828324317932\\
-0.0541383922100067	0.163332909345627\\
-0.0827577114105225	0.222252905368805\\
-0.0887050926685333	0.233150333166122\\
-0.0982786417007446	0.245844632387161\\
-0.107700139284134	0.255721151828766\\
-0.120416104793549	0.263963043689728\\
-0.124563485383987	0.26672175526619\\
-0.137028425931931	0.26905170083046\\
-0.140411347150803	0.268498182296753\\
-0.144401967525482	0.267211198806763\\
-0.14802822470665	0.266785800457001\\
-0.159061670303345	0.261287331581116\\
-0.165549069643021	0.255651235580444\\
-0.169166773557663	0.253669172525406\\
-0.172490417957306	0.250571131706238\\
-0.178332209587097	0.24208790063858\\
-0.180636435747147	0.236162096261978\\
-0.183216094970703	0.23114949464798\\
-0.189082890748978	0.22361233830452\\
-0.198192417621613	0.201144158840179\\
-0.202357113361359	0.189315319061279\\
-0.208141088485718	0.171418637037277\\
-0.215334862470627	0.147348344326019\\
-0.217126846313477	0.141405016183853\\
-0.220212697982788	0.128936290740967\\
-0.222082883119583	0.123489499092102\\
-0.223118394613266	0.117295980453491\\
-0.223837912082672	0.108701080083847\\
-0.227487504482269	0.0908943116664886\\
-0.228932529687881	0.076238214969635\\
-0.230488955974579	0.0640577375888824\\
-0.232695966959	0.0450815856456757\\
-0.236417353153229	0.011015772819519\\
-0.237411469221115	-0.0126366913318634\\
-0.23916095495224	-0.03718301653862\\
-0.240239173173904	-0.059842437505722\\
-0.240529149770737	-0.0726923048496246\\
-0.240684270858765	-0.0892626643180847\\
-0.239656567573547	-0.109096854925156\\
-0.237893313169479	-0.122491210699081\\
-0.236780017614365	-0.132896721363068\\
-0.229980438947678	-0.160500288009644\\
-0.224304497241974	-0.177370250225067\\
-0.218046933412552	-0.190053969621658\\
-0.213764846324921	-0.195905119180679\\
-0.211189836263657	-0.199841380119324\\
-0.208288669586182	-0.202750772237778\\
-0.204568266868591	-0.205664813518524\\
-0.203747779130936	-0.20601424574852\\
-0.195591509342194	-0.214320749044418\\
-0.192916750907898	-0.216092735528946\\
-0.18905770778656	-0.216615796089172\\
-0.186431169509888	-0.218980371952057\\
-0.183742940425873	-0.220634609460831\\
-0.18078139424324	-0.222364068031311\\
-0.179545998573303	-0.222429633140564\\
-0.176442533731461	-0.224093526601791\\
-0.172939360141754	-0.223701149225235\\
-0.169283390045166	-0.223678588867188\\
-0.166633397340775	-0.223694294691086\\
-0.165870696306229	-0.222895920276642\\
-0.161990940570831	-0.222635924816132\\
-0.161192357540131	-0.221736401319504\\
-0.16013777256012	-0.221418082714081\\
-0.158105552196503	-0.22292223572731\\
-0.157157629728317	-0.222283005714417\\
-0.155453085899353	-0.222608089447021\\
-0.151392966508865	-0.225333034992218\\
-0.149879157543182	-0.225728541612625\\
-0.148342937231064	-0.225511580705643\\
-0.143345713615417	-0.226698100566864\\
-0.141986578702927	-0.226154148578644\\
-0.132151931524277	-0.226907700300217\\
-0.130725294351578	-0.226704746484756\\
-0.129857391119003	-0.224800556898117\\
-0.128453969955444	-0.224039018154144\\
-0.127353221178055	-0.222785860300064\\
-0.12589231133461	-0.222698122262955\\
-0.125668078660965	-0.219554722309113\\
-0.124541133642197	-0.218812674283981\\
-0.121419727802277	-0.21860283613205\\
-0.120494574308395	-0.216825604438782\\
-0.116815537214279	-0.217881113290787\\
-0.115341454744339	-0.217566221952438\\
-0.109679490327835	-0.218930810689926\\
-0.108601301908493	-0.217472612857819\\
-0.106830537319183	-0.217551440000534\\
-0.103773772716522	-0.216406881809235\\
-0.0999604761600494	-0.217400103807449\\
-0.0982294976711273	-0.217087715864182\\
-0.0929572880268097	-0.21228700876236\\
-0.0875526964664459	-0.211958140134811\\
-0.0853914618492126	-0.212285101413727\\
-0.0775750875473022	-0.209626168012619\\
-0.0753518044948578	-0.205336004495621\\
-0.0735234022140503	-0.204689919948578\\
-0.0723465979099274	-0.203223675489426\\
-0.071138858795166	-0.200688451528549\\
-0.0696220695972443	-0.199862092733383\\
-0.0642281472682953	-0.194337427616119\\
-0.0627254843711853	-0.193367809057236\\
-0.0618900656700134	-0.190248012542725\\
-0.0591293573379517	-0.187278658151627\\
-0.0563271939754486	-0.185076236724854\\
-0.0541341006755829	-0.181769847869873\\
-0.0527581870555878	-0.180952429771423\\
-0.0488949120044708	-0.176554322242737\\
-0.0459828972816467	-0.174395352602005\\
-0.042056679725647	-0.170523405075073\\
-0.0402338206768036	-0.166050642728806\\
-0.0380259454250336	-0.162775695323944\\
-0.0372433662414551	-0.160381525754929\\
-0.0360292792320251	-0.15959358215332\\
-0.0326491296291351	-0.154980182647705\\
-0.0287406444549561	-0.152532190084457\\
-0.0278485119342804	-0.150205135345459\\
-0.0266923606395721	-0.149224579334259\\
-0.0235322117805481	-0.143560081720352\\
-0.0211219489574432	-0.141410917043686\\
-0.0203540623188019	-0.139579027891159\\
-0.0189367532730103	-0.134899646043777\\
-0.0157927274703979	-0.129214316606522\\
-0.0132290422916412	-0.123217582702637\\
-0.0121423900127411	-0.121970891952515\\
-0.011476457118988	-0.11983197927475\\
-0.0103911757469177	-0.118409335613251\\
-0.010037362575531	-0.115437507629395\\
-0.00754892826080322	-0.110761135816574\\
-0.00719565153121948	-0.107920497655869\\
-0.00486129522323608	-0.102869421243668\\
-0.00487321615219116	-0.0993093252182007\\
-0.00303980708122253	-0.0943224430084229\\
-0.00273942947387695	-0.091435968875885\\
-0.0020081102848053	-0.0902665853500366\\
0.000732064247131348	-0.0677751004695892\\
0.000860214233398438	-0.0605933666229248\\
0.00129988789558411	-0.0595673322677612\\
0.00111934542655945	-0.0359571278095245\\
0.000436633825302124	-0.0293079316616058\\
-0.00133597850799561	-0.0156858563423157\\
-0.00359970331192017	-0.00608327984809875\\
-0.00736579298973084	0.00617805123329163\\
-0.0114367306232452	0.0158825516700745\\
-0.0149502456188202	0.0219337642192841\\
-0.021232545375824	0.02994304895401\\
-0.0232946574687958	0.0316860377788544\\
-0.024800032377243	0.0322922170162201\\
-0.0268065631389618	0.0326286256313324\\
-0.027446061372757	0.0324620306491852\\
-0.0295473039150238	0.0342782735824585\\
-0.0306127071380615	0.03366419672966\\
-0.0315462052822113	0.0342504680156708\\
-0.0334846973419189	0.033557802438736\\
-0.038903146982193	0.0340533256530762\\
-0.0394730269908905	0.0334267020225525\\
-0.0422928631305695	0.0341684520244598\\
-0.0432515144348145	0.0322068333625793\\
-0.0448437035083771	0.0303352475166321\\
-0.0459261834621429	0.0271944403648376\\
-0.0466421544551849	0.0272558033466339\\
-0.052191436290741	0.0197649896144867\\
-0.0529299676418304	0.0201377272605896\\
-0.0535790622234344	0.0181850790977478\\
-0.0555709600448608	0.0146716237068176\\
-0.0567167997360229	0.0142281949520111\\
-0.0582520663738251	0.00935381650924683\\
-0.0591748058795929	0.0084560215473175\\
-0.0604304969310761	0.0064014196395874\\
-0.0608710050582886	0.00549417734146118\\
-0.0613577365875244	-0.00140511989593506\\
-0.0621914267539978	-0.00428363680839539\\
-0.0618211627006531	-0.00949719548225403\\
-0.0621364414691925	-0.0133077502250671\\
-0.0614989101886749	-0.0190859436988831\\
-0.06100994348526	-0.0240635871887207\\
-0.0577291548252106	-0.0415316522121429\\
-0.0512172877788544	-0.0590235888957977\\
-0.0490229427814484	-0.0634561479091644\\
-0.0444687902927399	-0.0687378644943237\\
-0.0434749126434326	-0.0693071186542511\\
-0.0400444865226746	-0.0734896063804626\\
-0.0391161441802979	-0.0734719336032867\\
-0.0387474298477173	-0.0730183124542236\\
-0.0369710624217987	-0.0737230479717255\\
-0.0366018414497375	-0.0732417106628418\\
-0.0350330770015717	-0.0745055675506592\\
-0.0308903157711029	-0.0760054588317871\\
-0.0305180549621582	-0.0754730403423309\\
-0.0288499891757965	-0.0767669081687927\\
-0.0276805460453033	-0.0761289298534393\\
-0.0245954394340515	-0.0758697986602783\\
-0.0240867733955383	-0.0752646327018738\\
-0.023310124874115	-0.075627475976944\\
-0.0223366022109985	-0.0745700597763062\\
-0.0192514359951019	-0.0737514197826386\\
-0.0173726081848145	-0.0733910501003265\\
-0.0165033936500549	-0.0721228122711182\\
-0.0138840079307556	-0.0715481340885162\\
-0.0108488798141479	-0.0680423080921173\\
-0.00727164745330811	-0.0648883283138275\\
-0.00621607899665833	-0.0652487277984619\\
-0.00489908456802368	-0.0627803206443787\\
-0.00373148918151855	-0.0618320405483246\\
-0.0028526782989502	-0.0562230050563812\\
-0.00200161337852478	-0.0542768239974976\\
-0.000900536775588989	-0.0530783534049988\\
0.00010189414024353	-0.04227414727211\\
0.00138711929321289	-0.034913033246994\\
0.00180384516716003	-0.0344072282314301\\
0.00244107842445374	-0.0300138294696808\\
0.00359463691711426	-0.0283816754817963\\
0.00405287742614746	-0.0237205922603607\\
0.00536927580833435	-0.0204988718032837\\
};
\addplot [color=mycolor1, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.0252749547362328	0.0959042310714722\\
};
\addplot [color=red, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.0451151728630066	0.0113265514373779\\
0.0437105298042297	0.0159660577774048\\
0.043515145778656	0.0166618824005127\\
0.0454691648483276	0.0109235644340515\\
0.0417500734329224	0.0237957835197449\\
0.0300401449203491	0.0598820447921753\\
0.0170882344245911	0.0963019728660584\\
0.00304645299911499	0.132011830806732\\
-0.0113565921783447	0.165016353130341\\
-0.0240353345870972	0.192504346370697\\
-0.0442904233932495	0.233897745609283\\
-0.0683179497718811	0.279126346111298\\
-0.103476881980896	0.342864155769348\\
-0.117551684379578	0.366465628147125\\
-0.140277624130249	0.404161870479584\\
-0.164911925792694	0.444975852966309\\
-0.200263321399689	0.50238174200058\\
-0.325631976127625	0.696973204612732\\
-0.347502648830414	0.727512121200562\\
-0.358664214611053	0.742230474948883\\
-0.382029354572296	0.770465731620789\\
-0.405983150005341	0.796564877033234\\
-0.448352634906769	0.840502738952637\\
};
\addplot [color=blue, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
-0.0569646954536438	0.0866867899894714\\
-0.0556769967079163	0.0827354788780212\\
-0.0553459525108337	0.0816285610198975\\
-0.0567765235900879	0.0859630107879639\\
-0.0692293047904968	0.122698605060577\\
-0.0826412439346313	0.158876955509186\\
-0.098339319229126	0.197953641414642\\
-0.107480406761169	0.218829035758972\\
-0.122956156730652	0.252221763134003\\
-0.140863120555878	0.28737199306488\\
-0.167234659194946	0.336349904537201\\
-0.212378025054932	0.414183974266052\\
-0.245918035507202	0.46967750787735\\
-0.28978818655014	0.539248943328857\\
-0.347558379173279	0.628650963306427\\
-0.397712707519531	0.704970419406891\\
-0.490067720413208	0.846145510673523\\
-0.507003962993622	0.873022139072418\\
-0.506521284580231	0.872651517391205\\
-0.50493198633194	0.870694398880005\\
-0.505406618118286	0.873007476329803\\
-0.507745683193207	0.877058088779449\\
-0.506444156169891	0.875402450561523\\
-0.508091807365417	0.879242658615112\\
-0.508406400680542	0.880226910114288\\
-0.507844626903534	0.882552266120911\\
-0.5080326795578	0.883429765701294\\
-0.50711464881897	0.884519040584564\\
-0.505238115787506	0.883561491966248\\
-0.501899242401123	0.880930364131927\\
};

\addplot[->, thick, color=blue] coordinates
{ (-0.4728,0.4644) (-0.4979,0.4454)};
\addplot[->, thick, color=blue] coordinates
{ (-0.7493,-0.1970) (-0.7386,-0.3498)};
\addplot[->, thick, color=blue] coordinates
{ (0.3882,0.3149) (0.3782,0.3444)};

\addplot[->, thick, color=red] coordinates
{ (-0.4861,0.1487) (-0.4883,0.1380)};
\addplot[->, thick, color=red] coordinates
{ (-0.0608,-0.6281) (-0.0541,-0.6254)};

\end{axis}
\end{tikzpicture}%
